Reducing Computational Complexity of Tensor Contractions via Tensor-Train Networks

There is a significant expansion in both volume and range of applications along with the concomitant increase in the variety of data sources. These ever-expanding trends have highlighted the necessity for more versatile analysis tools that offer greater opportunities for algorithmic developments and computationally faster operations than the standard flat-view matrix approach. Tensors, or multi-way arrays, provide such an algebraic framework which is naturally suited to data of such large volume, diversity, and veracity. Indeed, the associated tensor decompositions have demonstrated their potential in breaking the Curse of Dimensionality associated with traditional matrix methods, where a necessary exponential increase in data volume leads to adverse or even intractable consequences on computational complexity. A key tool underpinning multi-linear manipulation of tensors and tensor networks is the standard Tensor Contraction Product (TCP). However, depending on the dimensionality of the underlying tensors, the TCP also comes at the price of high computational complexity in tensor manipulation. In this work, we resort to diagrammatic tensor network manipulation to calculate such products in an efficient and computationally tractable manner, by making use of Tensor Train decomposition (TTD). This has rendered the underlying concepts easy to perceive, thereby enhancing intuition of the associated underlying operations, while preserving mathematical rigour. In addition to bypassing the cumbersome mathematical multi-linear expressions, the proposed Tensor Train Contraction Product model is shown to accelerate significantly the underlying computational operations, as it is independent of tensor order and linear in the tensor dimension, as opposed to performing the full computations through the standard approach (exponential in tensor order).

==> 04-tikz/TKD-core-transform-rep.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*

\newcommand{\leafSize}{7cm}
\newcommand{\eqShiftX}{20cm} % horizontal shift for equation sign

\newcommand{\fontLeafs}[1]{\scalebox{5}{#1}} % this is for leafs labels
\newcommand{\fontNodes}[1]{\scalebox{6}{#1}} % this is for TN cores labels
\newcommand{\fontEq}[1]{\scalebox{14}{#1}} % this is for equation signs

\begin{tikzpicture}
    \setTNsTikzset[leaf size=\leafSize]

    \coordinate (center) at (0,0);
    \node[anchor=center]            (top)    at ($(center) + (0,14cm)$)  {\fontEq{$\Leftrightarrow$}};
    \node[anchor=center]            (bottom) at ($(center) + (0,-20cm)$) {\fontEq{$\Leftrightarrow$}};
    \node[anchor=center, rotate=90] (left)   at ($(center) + (-\eqShiftX,0)$) {\fontEq{$\Leftrightarrow$}};
    \node[anchor=center, rotate=90] (right)  at ($(center) + (\eqShiftX,0)$)  {\fontEq{$\Leftrightarrow$}};

    %%----------------- Top left
    \tnode[name=core, start at=top, xshift=-\eqShiftX]{}{};
    \node[] at (core.north east) {\fontNodes{$\ten{X}$}};
    \tnLeafSW[name=l1, start at=core, label=\fontLeafs{$I_1$}]{}{}{}{};
    \tnLeafSE[name=l2, start at=core, label=\fontLeafs{$I_2$}]{}{}{}{};
    \tnLeafNN[name=l3, start at=core, label=\fontLeafs{$I_3$}]{}{}{}{};

    \mnode[name=A1, start at=l1.west ]{}{};
    \node[anchor=south east] at (A1.north east) {\fontNodes{$\mat{A}^{(1)^T}$}};
    \mnode[name=A2, start at=l2.east ]{}{};
    \node[] at (A2.north east) {\fontNodes{$\mat{A}^{(2)^T}$}};
    \mnode[name=A3, start at=l3.north]{}{};
    \node[] at (A3.north east) {\fontNodes{$\mat{A}^{(3)^T}$}};

    \tnLeafSW[name=A1-l, start at=A1, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafSE[name=A2-l, start at=A2, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafNN[name=A3-l, start at=A3, label=\fontLeafs{$R_3$}]{}{}{}{};

    %%----------------- Bottom left
    \tnode[name=core, start at=bottom, xshift=-\eqShiftX]{}{};
    \node[] at (core.north east) {\fontNodes{$\ten{G}$}};
    \tnLeafSW[name=l1, start at=core, label=\fontLeafs{$R_1$}]{}{}{}{2*\leafsize};
    \tnLeafSE[name=l2, start at=core, label=\fontLeafs{$R_2$}]{}{}{}{2*\leafsize};
    \tnLeafNN[name=l3, start at=core, label=\fontLeafs{$R_3$}]{}{}{}{2*\leafsize};

    %%----------------- Bottom right
    \tnode[name=core, start at=bottom, xshift=\eqShiftX]{}{};
    \node[] at (core.north east) {\fontNodes{$\ten{G}$}};
    \tnLeafSW[name=l1, start at=core, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafSE[name=l2, start at=core, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafNN[name=l3, start at=core, label=\fontLeafs{$R_3$}]{}{}{}{};

    \mnode[name=A1, start at=l1.west ]{}{};
    \node[anchor=south east] at (A1.north east) {\fontNodes{$\mat{I}^{(1)}$}};
    \mnode[name=A2, start at=l2.east ]{}{};
    \node[] at (A2.north east) {\fontNodes{$\mat{I}^{(2)}$}};
    \mnode[name=A3, start at=l3.north]{}{};
    \node[] at (A3.north east) {\fontNodes{$\mat{I}^{(3)}$}};

    \tnLeafSW[name=A1-l, start at=A1, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafSE[name=A2-l, start at=A2, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafNN[name=A3-l, start at=A3, label=\fontLeafs{$R_3$}]{}{}{}{};

    %%----------------- Top right
    \tnode[name=core, start at=top, xshift=\eqShiftX]{}{};
    \node[] at (core.north east) {\fontNodes{$\ten{G}$}};
    \tnLeafSW[name=l1, start at=core, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafSE[name=l2, start at=core, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafNN[name=l3, start at=core, label=\fontLeafs{$R_3$}]{}{}{}{};

    \mnode[name=A1, start at=l1.west ]{}{};
    \node[anchor=south east] at ($(A1.north west) + (0,0.8)$) {\fontNodes{$\mat{A}^{(1)}$}};
    \mnode[name=A2, start at=l2.east ]{}{};
    \node[] at ($(A2.north east) + (0.8,0.8)$) {\fontNodes{$\mat{A}^{(2)}$}};
    \mnode[name=A3, start at=l3.north]{}{};
    \node[] at ($(A3.east) + (1.4,0)$) {\fontNodes{$\mat{A}^{(3)}$}};

    \tnLeafSW[name=A1-l, start at=A1, label=\fontLeafs{$I_1$}]{}{}{}{};
    \tnLeafSE[name=A2-l, start at=A2, label=\fontLeafs{$I_2$}]{}{}{}{};
    \tnLeafNN[name=A3-l, start at=A3, label=\fontLeafs{$I_3$}]{}{}{}{};

    \mnode[name=A1T, start at=A1-l.west ]{}{};
    \node[anchor=south east] at ($(A1T.north west) + (0,0.8)$) {\fontNodes{$\mat{A}^{(1)^T}$}};
    \mnode[name=A2T, start at=A2-l.east ]{}{};
    \node[] at ($(A2T.north east) + (0.8,0.8)$) {\fontNodes{$\mat{A}^{(2)^T}$}};
    \mnode[name=A3T, start at=A3-l.north]{}{};
    \node[] at ($(A3T.east) + (1.4,0)$) {\fontNodes{$\mat{A}^{(3)^T}$}};

    \tnLeafSW[name=A1T-l, start at=A1T, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafSE[name=A2T-l, start at=A2T, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafNN[name=A3T-l, start at=A3T, label=\fontLeafs{$R_3$}]{}{}{}{};

    \draw[mydash, color=horizontal, line width=8pt]
        let \p1=(A1),
            \p2=(A1T),
            \n1={atan2(\y2-\y1,\x2-\x1)},
            \n2={veclen(\y2-\y1,\x2-\x1)}
        in ($ (A1)!0.5!(A1T) $)
        ellipse [
            y radius=\n2/2+70pt,
            x radius=2.3cm,
            rotate=-\n1
        ];
    \draw[mydash, color=horizontal, line width=8pt]
        let \p1=(A2),
            \p2=(A2T),
            \n1={atan2(\y2-\y1,\x2-\x1)},
            \n2={veclen(\y2-\y1,\x2-\x1)}
        in ($ (A2)!0.5!(A2T) $)
        ellipse [
            x radius=\n2/2+70pt,
            y radius=2.3cm,
            rotate=\n1
        ];
    \draw[mydash, color=horizontal, line width=8pt]
        let \p1=(A3),
            \p2=(A3T),
            \n1={atan2(\y2-\y1,\x2-\x1)},
            \n2={veclen(\y2-\y1,\x2-\x1)}
        in ($ (A3)!0.5!(A3T) $)
        ellipse [
            x radius=\n2/2+70pt,
            y radius=2.3cm,
            rotate=90
        ];




\end{tikzpicture}


==> 04-tikz/TKD-rep.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*


\newcommand{\eqshift}{11cm}
\newcommand{\xlshift}{1}

\newcommand{\fontOne}[1]{\scalebox{10.5}{#1}} % this is for equal signs
\newcommand{\fontTwo}[1]{\scalebox{9}{#1}} % this is for node labels
\newcommand{\fontThree}[1]{\scalebox{6.5}{#1}} % this is for leaf labels


\begin{tikzpicture}
    \setTNsTikzset[leaf size=7cm]

    \coordinate (start) at (0,0);
    \node[anchor=center] (eq1) at (start) {\fontOne{$=$}};

    %%% Original tensor
    \tnode[name=X, start at=eq1.west, xshift=-\eqshift]{}{};
    \node[anchor=south west] at (X.north east) {\fontTwo{$\ten{X}$}};
    \tnLeafSW[start at=X, label=\fontThree{$I$}]{}{}{}{2*\leafsize};
    \tnLeafSE[start at=X, label=\fontThree{$J$}]{}{}{}{2*\leafsize};
    \tnLeafNN[start at=X, label=\fontThree{$K$}]{}{}{}{2*\leafsize};

    %%% Tensor represented as TN
    \tnode[name=G, start at=eq1.east, xshift=\eqshift]{}{};
    \node[anchor=south west] at (G.north east) {\fontTwo{$\ten{G}$}};
    \tnLeafSW[name=G-l1, start at=G, label=\fontThree{$R_1$}]{}{}{}{};
    \tnLeafSE[name=G-l2, start at=G, label=\fontThree{$R_2$}]{}{}{}{};
    \tnLeafNN[name=G-l3, start at=G, label=\fontThree{$R_3$}]{}{}{}{};

    \mnode[name=A1, start at=G-l1.west ]{}{};
    \node[anchor=south east] at (A1.north west) {\fontTwo{$\mat{A}$}};
    \mnode[name=A2, start at=G-l2.east ]{}{};
    \node[anchor=south west] at (A2.north east) {\fontTwo{$\mat{B}$}};
    \mnode[name=A3, start at=G-l3.north]{}{};
    \node[anchor=south west] at (A3.north east) {\fontTwo{$\mat{C}$}};

    \tnLeafSW[name=A1-l, start at=A1, label=\fontThree{$I$}]{}{}{}{};
    \tnLeafSE[name=A2-l, start at=A2, label=\fontThree{$J$}]{}{}{}{};
    \tnLeafNN[name=A3-l, start at=A3, label=\fontThree{$K$}]{}{}{}{};

\end{tikzpicture}


==> 04-tikz/TKD-unfolded-rep.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*


%----- Font sizes
\newcommand{\fontLeafs}[1]{\scalebox{4.5}{#1}} % this is for leafs labels
\newcommand{\fontTNodes}[1]{\scalebox{7}{#1}} % this is for TN cores labels
\newcommand{\fontMNodes}[1]{\scalebox{6}{#1}} % this is for TN matrix cores labels
\newcommand{\fontEq}[1]{\scalebox{10}{#1}} % this is for equation signs

%----- Sizes and Offsets
\newcommand{\localLeafSize}{7cm}         % size of leafs of just tensor
\newcommand{\xShift}{27cm}           % horizontal shift for the starting points
\newcommand{\yShift}{15cm}           % vertical shift for different parts
\newcommand{\yShiftLeaf}{3cm}       % vertical shift for the leaf from the main line (center of core tensor)

\newdimen\xRefOne
\newdimen\xRefTwo
\newdimen\xRefThree
\newdimen\xRefFour
\newdimen\xRefFive
\newdimen\xRefSix
\newdimen\xRefSeven
\newdimen\xRefEight
\newdimen\xRefNine
\newdimen\xRefTen
\newdimen\xRefEleven
\newdimen\yLevel

\newcommand{\setAllRefPoints}{
    % Reference point list
    % name | place | node | point of this node
    % reference points from ref1 through ref10 lay on the main horizontal line for the
    % current level and equally spaced between TWO and THREE
    \coordinate (TWO) at ($(ONE) + (\xShift/3,0)$);
    \coordinate (THREE) at ($(TWO) + (\xShift,0)$);
    \coordinate (FOUR) at ($(THREE) + (\xShift/3,0)$);

    \setCoordinateX{$(TWO)!1/11!(THREE)$}{\xRefOne}
    \setCoordinateX{$(TWO)!2/11!(THREE)$}{\xRefTwo}
    \setCoordinateX{$(TWO)!3/11!(THREE)$}{\xRefThree}
    \setCoordinateX{$(TWO)!4/11!(THREE)$}{\xRefFour}
    \setCoordinateX{$(TWO)!5/11!(THREE)$}{\xRefFive}
    \setCoordinateX{$(TWO)!6/11!(THREE)$}{\xRefSix}
    \setCoordinateX{$(TWO)!7/11!(THREE)$}{\xRefSeven}
    \setCoordinateX{$(TWO)!8/11!(THREE)$}{\xRefEight}
    \setCoordinateX{$(TWO)!9/11!(THREE)$}{\xRefNine}
    \setCoordinateX{$(TWO)!10/11!(THREE)$}{\xRefTen}

    \setCoordinateY{TWO.center}{\yLevel}
    \coordinate (ref1) at (\xRefOne,\yLevel);
    \coordinate (ref2) at (\xRefTwo,\yLevel);
    \coordinate (ref3) at (\xRefThree,\yLevel);
    \coordinate (ref4) at (\xRefFour,\yLevel);
    \coordinate (ref5) at (\xRefFive,\yLevel);
    \coordinate (ref6) at (\xRefSix,\yLevel);
    \coordinate (ref7) at (\xRefSeven,\yLevel);
    \coordinate (ref8) at (\xRefEight,\yLevel);
    \coordinate (ref9) at (\xRefNine,\yLevel);
    \coordinate (ref10) at (\xRefTen,\yLevel);
    \coordinate (ref11) at (\xRefEleven,\yLevel);
}
\newcommand{\drawAllRefPoints}{
    %% this is for checking where the reference points are
    \draw (ref1) -- ($(ref1) + (0,\yShiftLeaf)$);
    \draw (ref2) -- ($(ref2) + (0,\yShiftLeaf)$);
    \draw (ref3) -- ($(ref3) + (0,\yShiftLeaf)$);
    \draw (ref4) -- ($(ref4) + (0,\yShiftLeaf)$);
    \draw (ref5) -- ($(ref5) + (0,\yShiftLeaf)$);
    \draw (ref6) -- ($(ref6) + (0,\yShiftLeaf)$);
    \draw (ref7) -- ($(ref7) + (0,\yShiftLeaf)$);
    \draw (ref8) -- ($(ref8) + (0,\yShiftLeaf)$);
    \draw (ref9) -- ($(ref9) + (0,\yShiftLeaf)$);
    \draw (ref10) -- ($(ref10) + (0,\yShiftLeaf)$);
    \draw (ref11) -- ($(ref11) + (0,\yShiftLeaf)$);
    \draw[red] (core.center) -- ($(ref1) + (0,\yShiftLeaf)$) -- ($(ref3) + (0,\yShiftLeaf)$) -- (ref4) -- (ref7) -- ($(ref8) + (0,\yShiftLeaf)$) -- ($(ref10) + (0,\yShiftLeaf)$);
}
\newcommand{\drawEqSign}{
    \coordinate (temp1) at ($(ref4)!1/2!(ref7)$);
    \coordinate (temp2) at ($(temp1) + (0,-\yShift)$);
    \node[no sep,anchor=center,rotate=90] (l) at ($(temp1)!1/2!(temp2)$) {\fontEq{$\Leftrightarrow$}};
}


\begin{tikzpicture}
    \setTNsTikzset[leaf size=\localLeafSize]

%%====== First row from the top part
\coordinate (ONE) at (0,0);
\setAllRefPoints

\draw[round corners]
    (TWO) --
    ($(ref1)  + (0,\yShiftLeaf)$) --
    ($(ref10) + (0,\yShiftLeaf)$) --
    (THREE);
\draw[round corners]
    (TWO) --
    ($(ref1)  + (0,-\yShiftLeaf)$) --
    ($(ref10) + (0,-\yShiftLeaf)$) --
    (THREE);

\tnode[name=X, start at=TWO]{}{\fontTNodes{$\ten{X}$}};
\node[unfolding] (unfolding) at (THREE) {}; \node[anchor=east] () at (unfolding.west) {\fontLeafs{$1$}};
\tnLeafEE[start at=unfolding, label=\fontLeafs{$I_2I_3$}]{}{}{}{2*\localLeafSize};
\tnLeafWW[start at=X,         label=\fontLeafs{$I_1$   }]{}{}{}{2*\localLeafSize};

\coordinate (tmp) at ($(TWO)!1/2!(THREE) + (0,\yShiftLeaf)$);
\tnLeafCC[name=I2, start at=tmp, label=\fontLeafs{$I_2$}]{}{}{}{0};

\coordinate (tmp) at ($(TWO)!1/2!(THREE) + (0,-\yShiftLeaf)$);
\tnLeafCC[name=I3, start at=tmp, label=\fontLeafs{$I_3$}]{}{}{}{0};

\drawEqSign;



%%====== Second row from the top part
\coordinate (ONE) at ($(ONE) - (0,\yShift)$);
\setAllRefPoints

\draw[round corners]
    (TWO) --
    ($(ref1)  + (0,\yShiftLeaf)$) --
    ($(ref10) + (0,\yShiftLeaf)$) --
    (THREE);
\draw[round corners]
    (TWO) --
    ($(ref1)  + (0,-\yShiftLeaf)$) --
    ($(ref10) + (0,-\yShiftLeaf)$) --
    (THREE);

\tnode[name=G, start at=TWO]{}{\fontTNodes{$\ten{G}$}};
\mnode[name=A3, start at=ref9, yshift=\yShiftLeaf ]{}{};
\node[anchor=south] at (A3.north) {\fontMNodes{$\mat{A}^{(3)}$}};
\mnode[name=A2, start at=ref9, yshift=-\yShiftLeaf]{}{};
\node[anchor=north] at (A2.south) {\fontMNodes{$\mat{A}^{(2)}$}};
\node[unfolding] (unfolding) at (THREE) {}; \node[anchor=east] () at (unfolding.west) {\fontLeafs{$1$}};
\tnLeafEE[start at=unfolding,  label=\fontLeafs{$I_2I_3$}]{}{}{}{2*\localLeafSize};
\tnLeafWW[name=R1, start at=G, label=\fontLeafs{$R_1$   }]{}{}{}{};
\mnode[name=A1, start at=R1.west]{}{};
\node[anchor=south] at (A1.north) {\fontMNodes{$\mat{A}^{(1)}$}};
\tnLeafWW[name=I1, start at=A1,label=\fontLeafs{$I_1$   }]{}{}{}{};

\coordinate (tmp) at ($(TWO)!1/2!(THREE) + (0,\yShiftLeaf)$);
\tnLeafCC[name=R2, start at=tmp, label=\fontLeafs{$R_2$}]{}{}{}{0};

\coordinate (tmp) at ($(TWO)!1/2!(THREE) + (0,-\yShiftLeaf)$);
\tnLeafCC[name=R3, start at=tmp, label=\fontLeafs{$R_3$}]{}{}{}{0};

\drawEqSign;



%%====== Third row from the top part
\coordinate (ONE) at ($(ONE) - (0,\yShift)$);
\setAllRefPoints

\draw[round corners]
    (TWO) --
    ($(ref1) + (0,\yShiftLeaf)$) --
    ($(ref3) + (0,\yShiftLeaf)$) --
    (ref4) --
    (ref7) --
    ($(ref8)  + (0,\yShiftLeaf)$) --
    ($(ref10) + (0,\yShiftLeaf)$) --
    (THREE);
\draw[round corners]
    (TWO) --
    ($(ref1) + (0,-\yShiftLeaf)$) --
    ($(ref3) + (0,-\yShiftLeaf)$) --
    (ref4) --
    (ref7) --
    ($(ref8)  + (0,-\yShiftLeaf)$) --
    ($(ref10) + (0,-\yShiftLeaf)$) --
    (THREE);

\tnode[name=G, start at=TWO]{}{\fontTNodes{$\ten{G}$}};
\mnode[name=A3, start at=ref9, yshift=\yShiftLeaf ]{}{};
\node[anchor=south] at (A3.north) {\fontMNodes{$\mat{A}^{(3)}$}};
\mnode[name=A2, start at=ref9, yshift=-\yShiftLeaf]{}{};
\node[anchor=north] at (A2.south) {\fontMNodes{$\mat{A}^{(2)}$}};
\node[kronecker] (kronecker) at (ref9) {};
\node[unfolding] (unfolding) at (ref4) {}; \node[anchor=east] () at (unfolding.west) {\fontLeafs{$1$}};

\tnLeafWW[name=R1, start at=G, label=\fontLeafs{$R_1$   }]{}{}{}{};
\mnode[name=A1, start at=R1.west]{}{};
\node[anchor=south] at (A1.north) {\fontMNodes{$\mat{A}^{(1)}$}};
\tnLeafWW[name=I1, start at=A1,label=\fontLeafs{$I_1$   }]{}{}{}{};
\tnLeafEE[start at=THREE, label=\fontLeafs{$I_2I_3$}]{}{}{}{2*\localLeafSize};

\coordinate (tmp) at ($(TWO)!1/2!(THREE)$);
\tnLeafCC[name=R2R3, start at=tmp, label=\fontLeafs{$R_2R_3$}]{}{}{}{};

\coordinate (tmp) at ($(TWO)!1/2!(ref4) + (0,\yShiftLeaf)$);
\tnLeafCC[name=R2, start at=tmp, label=\fontLeafs{$R_2$}]{}{}{}{0};

\coordinate (tmp) at ($(TWO)!1/2!(ref4) + (0,-\yShiftLeaf)$);
\tnLeafCC[name=R3, start at=tmp, label=\fontLeafs{$R_3$}]{}{}{}{0};

\drawEqSign;




%% Fourth row from the top part
\coordinate (ONE) at ($(ONE) - (0,\yShift)$);
\setAllRefPoints

\draw[round corners]
    (TWO) --
    (THREE);

\tnLeafEE[start at=THREE, label=\fontLeafs{$I_2I_3$}]{}{}{}{2*\localLeafSize};
\tnLeafWW[name=R1, start at=TWO, label=\fontLeafs{$R_1$   }]{}{}{}{};
\mnode[name=A1, start at=R1.west]{}{};
\node[anchor=south] at (A1.north) {\fontMNodes{$\mat{A}^{(1)}$}};
\tnLeafWW[name=I1, start at=A1,label=\fontLeafs{$I_1$   }]{}{}{}{};

\coordinate (tmp) at ($(TWO)!1/2!(THREE)$);
\tnLeafCC[name=R2R3, start at=tmp, label=\fontLeafs{$R_2R_3$}]{}{}{}{};

\coordinate (tmp) at ($(TWO)!1/2!(ref4)$);
\mnode[name=G, start at=tmp]{}{};
\node[anchor=south] at (G.north) {\fontMNodes{$\mat{G}_{(1)}$}};
\mnode[name=K, start at=ref9]{}{};
\node[anchor=south] at (K.north) {\fontMNodes{$\mat{K}$}};

\end{tikzpicture}


==> 04-tikz/TKD.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*

\newcommand{\sizeIone}{7}
\newcommand{\sizeItwo}{7}
\newcommand{\sizeIthree}{7}
\newcommand{\sizeR}{4}

\newcommand{\fontOne}[1]{\scalebox{6.5}{#1}} % this is for equal signs
\newcommand{\fontTwo}[1]{\scalebox{6.5}{#1}} % this is for tensor/matrix labels
\newcommand{\fontThree}{\fontsize{25}{70}\selectfont}

\newcommand{\shiftA}{1.5}
\newcommand{\shiftSizes}{0.5}


\begin{tikzpicture}

    %================TENSOR==================
    \Tensor[width=\sizeItwo,
            height=\sizeIone,
            depth=\sizeIthree,
            start at={0,0},
            xshift=0,
            yshift=0,
            zshift=0,
            name=X]{};
    \node[anchor=center] at (X.center) {\fontTwo{$\ten{X}$}};
    \node[anchor=north] at ($(X.south)+(0,-\shiftSizes)$) {\fontThree $(I \times J \times K)$};
    \node[anchor=west] (eq1) at ($(X.east) + (\shiftA,0) + (2,0)$)
        {\fontOne{$=$}};


    %================DIAGONAL TENSOR==================

    \fslice[width=\sizeR,
            height =\sizeIone,
            start at=eq1.east,
            anchor=west,
            xshift=\shiftA,
            yshift=0,
            zshift=0,
            color=colorFrontal,
            name=Wone]{};
    \node[anchor=center] at (Wone.center) {\fontTwo{$\mat{A}$}};
    \node[anchor=north] at ($(Wone.south)+(0,-\shiftSizes)$) {\fontThree $(I\times R_1)$};

    \Tensor[width=\sizeR,
                height=\sizeR,
                depth=\sizeR,
                start at=Wone.north east,
                anchor=north west,
                xshift=\shiftA,
                yshift=0,
                zshift=0,
                name=G]{};
    \node[anchor=center] () at ($(G.center)+(0,0)$) {\fontTwo{ $\ten{G}$}};
    \node[anchor=north] at ($(G.south)+(0,-\shiftSizes)$) {\fontThree $(R_1 \times R_2 \times R_3)$};

    \fslice[width=\sizeItwo,
            height =\sizeR,
            start at= G.east,
            anchor=west,
            xshift=\shiftA+1.25,
            yshift=0,
            zshift=0,
            color=colorLateral,
            name=Wtwo]{};
    \node[anchor=center] at (Wtwo.center) {\fontTwo{ $\mat{B}^{T}$}};
    \node[anchor=north] at ($(Wtwo.south)+(0,-\shiftSizes)$) {\fontThree $(R_2 \times J)$};

    \hslice[width=\sizeR,
            depth =\sizeIthree,
            start at=G.north,
            anchor=south,
            xshift=0,
            yshift=\shiftA+1.25,
            zshift=0,
            color=colorHorizontal,
            name=Wthree]{};
    \node[anchor=center] (Wthree) at ($(Wthree.center) + (-1,1.3)$) {\fontTwo{ $\mat{C}$}};
    \node[anchor=south east] at ($(Wthree.north west)+(3.5,0,-2)$) {\fontThree $(K \times R_3)$};

\end{tikzpicture}




==> 04-tikz/TT-rep-generic.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*

\newcommand{\leafsize}{6cm}
\newcommand{\fontOne}{\fontsize{35}{100}\selectfont}
\newcommand{\fontTwo}{\fontsize{45}{80}\selectfont}


\begin{tikzpicture}

    \setTNsTikzset[leaf size=\leafsize]
    \fontOne
    \coordinate (start) at (0,0);
    \mnode[name=G1, start at=start]{}{$\mat{A} = \ten{G}^{(1)}$};
    \tnLeafSS[start at=G1, label=$I_1$]{}{}{font=\fontTwo}{};
    \tnLeafEE[name=r1, start at=G1, label=$R_1$]{}{}{font=\fontTwo}{};

    \tnode[name=G2, start at=r1.east]{}{$\ten{G}^{(2)}$};
    \tnLeafSS[start at=G2, label=$I_2$]{}{}{font=\fontTwo}{};
    \tnLeafEE[name=r2, start at=G2, label=$R_2$]{}{}{font=\fontTwo}{};

    \tnode[name=G3, start at=r2.east]{}{$\ten{G}^{(3)}$};
    \tnLeafSS[start at=G3, label=$I_3$]{}{}{font=\fontTwo}{};
    \tnLeafEE[name=r3, start at=G3, label=$R_3$]{}{}{font=\fontTwo}{};

    \node[anchor=west] (dots) at (r3.east) {\fontTwo$\cdots$};

    \tnLeafEE[name=rn-2, start at=dots, label=$R_{(N-2)}$]{}{}{font=\fontTwo}{};

    \tnode[name=Gn-1, start at=rn-2.east]{}{$\ten{G}^{(N-1)}$};
    \tnLeafSS[start at=Gn-1, label=$I_{(N-1)}$]{}{}{font=\fontTwo}{};
    \tnLeafEE[name=rn-1, start at=Gn-1, label=$R_{(N-1)}$]{}{}{font=\fontTwo}{};

    \mnode[name=Gn, start at=rn-1.east]{}{$\mat{B} = \ten{G}^{(N)}$};
    \tnLeafSS[start at=Gn, label=$I_{N}$]{}{}{font=\fontTwo}{};

\end{tikzpicture}


==> 04-tikz/TT-rep.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*

\newcommand{\fontOne}[1]{\scalebox{10.5}{#1}} % this is for equal signs
\newcommand{\fontTwo}[1]{\scalebox{4}{#1}} % this is for node labels
\newcommand{\fontThree}[1]{\scalebox{3}{#1}} % this is for leaf labels
\newcommand{\nodeSize}[0]{3cm}
\newcommand{\eqshift}{10cm}


\begin{tikzpicture}
    \setTNsTikzset[leaf size=8cm]

    \coordinate (start) at (0,0);
    \node[anchor=center] (eq1) at (start) {\fontOne{$=$}};

    %%% Original tensor
    \tnode[name=X, start at=eq1.west, xshift=-\eqshift]{outer color=horizontal}{\fontTwo{$\ten{X}$}};
    \tnLeafSW[start at=X, label=\fontThree{$I_1$}]{}{}{}{};
    \tnLeafSE[start at=X, label=\fontThree{$I_2$}]{}{}{}{};
    \tnLeafNW[start at=X, label=\fontThree{$I_3$}]{}{}{}{};
    \tnLeafNN[start at=X, label=\fontThree{$I_4$}]{}{}{}{};
    \tnLeafNE[start at=X, label=\fontThree{$I_5$}]{}{}{}{};

    \mnode[name=G1, start at=eq1.west, xshift=\eqshift]{minimum size=\nodeSize}{};
    \node[anchor=south] at (G1.north) {\fontTwo{$\mat{A} = \ten{G}^{(1)}$}};
    \tnLeafSS[start at=G1, label=\fontThree{$I_1$}]{}{}{}{};
    \tnLeafEE[name=r1, start at=G1, label=\fontThree{$R_1$}]{}{}{}{};

    \tnode[name=G2, start at=r1.east]{minimum size=\nodeSize}{};
    \node[anchor=south] at (G2.north) {\fontTwo{$\ten{G}^{(2)}$}};
    \tnLeafSS[start at=G2, label=\fontThree{$I_2$}]{}{}{}{};
    \tnLeafEE[name=r2, start at=G2, label=\fontThree{$R_2$}]{}{}{}{};

    \tnode[name=G3, start at=r2.east]{minimum size=\nodeSize}{};
    \node[anchor=south] at (G3.north) {\fontTwo{$\ten{G}^{(3)}$}};
    \tnLeafSS[start at=G3, label=\fontThree{$I_3$}]{}{}{}{};
    \tnLeafEE[name=r3, start at=G3, label=\fontThree{$R_3$}]{}{}{}{};

    \tnode[name=G4, start at=r3.east]{minimum size=\nodeSize}{};
    \node[anchor=south] at (G4.north) {\fontTwo{$\ten{G}^{(4)}$}};
    \tnLeafSS[start at=G4, label=\fontThree{$I_{4}$}]{}{}{}{};
    \tnLeafEE[name=rn-1, start at=G4, label=\fontThree{$R_{4}$}]{}{}{}{};

    \mnode[name=G5, start at=rn-1.east]{minimum size=\nodeSize}{};
    \node[anchor=south] at (G5.north) {\fontTwo{$\mat{B} = \ten{G}^{(5)}$}};
    \tnLeafSS[start at=G5, label=\fontThree{$I_{5}$}]{}{}{}{};

\end{tikzpicture}



==> 04-tikz/TT.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*

\newcommand{\sizeIone}{7}
\newcommand{\sizeItwo}{7}
\newcommand{\sizeIthree}{7}
\newcommand{\sizeR}{4}

\newcommand{\fontOne}[1]{\scalebox{10.5}{#1}} % this is for equal signs
\newcommand{\fontTwo}[1]{\scalebox{5.5}{#1}} % this is for tensor/matrix labels
\newcommand{\fontThree}{\fontsize{50}{70}\selectfont}

\newcommand{\shiftA}{1.5}
\newcommand{\shiftSizes}{0.5}
\newcommand{\eqshift}{3}
\newcommand{\rhsShift}{2}
\newcommand{\coreShift}{\rhsShift + 1}
\newcommand{\lhsShift}{2}
\newcommand{\tShift}{0.125}


\begin{tikzpicture}
    \coordinate (start) at (0,0);
    \node[anchor=center] (eq1) at (start) {\fontOne{$=$}};


    %================Left Hand Side==================
    %%% Right Column
    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=start.west,
            anchor=east,
            xshift=-\eqshift-2,
            yshift=0,
            zshift=0,
            name=T23]{};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=T23.north,
            anchor=south,
            xshift=-0,
            yshift=\lhsShift+\tShift,
            zshift=0,
            name=T13]{};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=T23.south,
            anchor=north,
            xshift=-0,
            yshift=-\lhsShift-\tShift,
            zshift=0,
            name=T33]{};

    %%% Central column
    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=T13.west,
            anchor=east,
            xshift=-\lhsShift-\tShift,
            yshift=0,
            zshift=0,
            name=T12]{};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=T23.west,
            anchor=east,
            xshift=-\lhsShift-\tShift,
            yshift=0,
            zshift=0,
            name=T22]{};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=T33.west,
            anchor=east,
            xshift=-\lhsShift-\tShift,
            yshift=0,
            zshift=0,
            name=T32]{};

    %%% Left column
    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=T12.west,
            anchor=east,
            xshift=-\lhsShift-\tShift,
            yshift=0,
            zshift=0,
            name=T11]{};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=T22.west,
            anchor=east,
            xshift=-\lhsShift-\tShift,
            yshift=0,
            zshift=0,
            name=T21]{};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=T32.west,
            anchor=east,
            xshift=-\lhsShift-\tShift,
            yshift=0,
            zshift=0,
            name=T31]{};

    \node[anchor=center]
        () at ($(T32.south)+(0,-2)$)
        {\fontTwo{ $\ten{X} \in \R^{I_1 \times I_2 \times I_3 \times I_4 \times I_5}$}};

    \draw
        [decoration={brace, amplitude=20pt, raise=55pt},line width = 3pt, decorate, color=SeaGreen]
        ($(T11.north west) + (1.5, 0)$) --
        ($(T13.north east) + (1.5, 0)$)
        node [above=85pt,midway,sloped] {\fontTwo{\bf{5-th dimension}}};

    \draw
        [decoration={brace, amplitude=20pt, raise=10pt},line width = 3pt, decorate, color=SkyBlue3]
        (T31.south west) --
        (T11.north west)
        node [above=40pt,midway,sloped] {\fontTwo {\bf{4-th dimension}}};


    %%================Right hand side==================

    \fslice[width=\sizeR,
            height =\sizeIone,
            start at=eq1.east,
            anchor=west,
            xshift=\eqshift,
            yshift=0,
            zshift=0,
            color=colorFrontal,
            name=G1]{};
    \node[anchor=center] at (G1.center) {\fontTwo{$\mat{A}$}};
    \node[anchor=north] at ($(G1.south)+(0,-\shiftSizes)$) {\fontThree $(I_1 \times R_1)$};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=G1.north east,
            anchor=north west,
            xshift=\rhsShift,
            yshift=0,
            zshift=0,
            colorf=colorLateral,
            colorl=colorLateral,
            colorh=colorLateral,
            name=G2]{};
    \node[anchor=center] () at ($(G2.center)+(0,0)$) {\fontTwo{ $\ten{G}^{(2)}$}};
    \node[anchor=north] at ($(G2.south)+(0,-\shiftSizes)$) {\fontThree $(R_1 \times I_2 \times R_2)$};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=G2.north east,
            anchor=north west,
            xshift=\coreShift,
            yshift=0,
            zshift=0,
            colorf=colorHorizontal,
            colorl=colorHorizontal,
            colorh=colorHorizontal,
            name=G3]{};
    \node[anchor=center] () at ($(G3.center)+(0,0)$) {\fontTwo{ $\ten{G}^{(3)}$}};
    \node[anchor=north] at ($(G3.south)+(0,-\shiftSizes)$) {\fontThree $(R_2 \times I_3 \times R_3)$};

    \Tensor[width=\sizeR,
            height=\sizeR,
            depth=\sizeR,
            start at=G3.north east,
            anchor=north west,
            xshift=\coreShift,
            yshift=0,
            zshift=0,
            colorf=SkyBlue3,
            colorl=SkyBlue3,
            colorh=SkyBlue3,
            name=G4]{};
    \node[anchor=center] () at ($(G4.center)+(0,0)$) {\fontTwo{ $\ten{G}^{(4)}$}};
    \node[anchor=north] at ($(G4.south)+(0,-\shiftSizes)$) {\fontThree $(R_3 \times I_4 \times R_4)$};

    \fslice[width=\sizeIone,
            height =\sizeR,
            start at=G4.north east,
            anchor=north west,
            xshift=\coreShift,
            yshift=0,
            zshift=0,
            color=SeaGreen,
            name=G5]{};
    \node[anchor=center] at (G5.center) {\fontTwo{$\mat{B}$}};
    \node[anchor=north] at ($(G5.south)+(0,-\shiftSizes)$) {\fontThree $(R_4 \times I_5)$};

\end{tikzpicture}




==> 04-tikz/TTCP-rep.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*


%----- Font sizes
\newcommand{\localLeafSize}{8.5cm} % Spacing bettween rows is based of this bit
\newcommand{\localOriginalTensorMult}{0.8} % for representations of original tensors
\newcommand{\localNodeSizes}{2cm} % To make 'tnode' and 'mnode' of the same size
\newcommand{\xShift}{10cm}  % Shift bettween left and right pats
\newcommand{\yShiftTT}{2cm} % Shift between rows with TT representations

\newcommand{\fontLeafs}[1]{\scalebox{4}{#1}} % this is for leafs labels
\newcommand{\fontMNodes}[1]{\scalebox{5}{#1}} % this is for TN nodes labels
\newcommand{\fontEq}[1]{\scalebox{10}{#1}} % this is for equation signs
\newcommand{\fontText}[1]{\scalebox{5}{#1}} % this is for text


\newcommand{\focusColor}[0]{horizontal}
\newcommand{\focusLineSize}[0]{4pt}

\begin{tikzpicture}
\tikzset{
    inline text/.style={
        anchor=north,
        inner sep=15pt
    },
    inner spacing/.style={
        inner sep=15pt
    },
    mydash/.style={
        line width=8pt,
        dashed,
        color=\focusColor,
        dash pattern=on 15pt off 15pt
    },
}
\setTNsTikzset[%
    leaf size=\localLeafSize,%
    mnode size=\localNodeSizes,%
    tnode size=\localNodeSizes,%
]
\coordinate (start) at (0,0);

%%%----------------- TOP LEFT PART
%------ Top row
\mnode[name=node, start at=start, xshift=-\xShift]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_y^{(3)}=\mat{B}_y$}};
\tnLeafSS[name=leaf-ss, start at=node, label=\fontLeafs{$J_3$}]{}{}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$P_2$}]{}{}{anchor=north}{};
\node (ref0) at (leaf-ss.south) {};

\tnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_y^{(2)}$}};
\tnLeafSS[start at=node, label=\fontLeafs{$J_2 = I_3$}]{minimum width=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$P_1$}]{}{}{anchor=north}{};

\mnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_y^{(1)} = \mat{A}_y$}};
\tnLeafSS[start at=node, label=\fontLeafs{$J_1$}]{}{}{}{};


%------ Bottom row
\mnode[name=node, start at=ref0, yshift=-\localLeafSize-\yShiftTT]{}{};
\node[anchor=north] at (node.south) {\fontMNodes{$\ten{G}_x^{(4)} = \mat{B}_x$}};
\tnLeafNN[name=leaf-ss, start at=node, label=\fontLeafs{$I_4$}]{}{}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_3$}]{}{}{}{};

\tnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=north] at (node.south) {\fontMNodes{$\ten{G}_x^{(3)}$}};
\tnLeafNN[start at=node, label=\fontLeafs{$I_3 = J_2$}]{minimum width=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_2$}]{}{}{}{};

\tnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=north] at (node.south) {\fontMNodes{$\ten{G}_x^{(2)}$}};
\tnLeafNN[start at=node, label=\fontLeafs{$I_2$}]{}{}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_1$}]{}{}{}{};

\mnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=north] at (node.south) {\fontMNodes{$\ten{G}_x^{(1)} = \mat{A}_x$}};
\tnLeafNN[start at=node, label=\fontLeafs{$I_1$}]{}{}{}{};


%------ Original Tensors
\tnode[name=node, start at=node, xshift=-1.5*\localLeafSize]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{X}$}};
\tnLeafNE[start at=node, label=\fontLeafs{$I_1$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSW[start at=node, label=\fontLeafs{$I_2$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSE[start at=node, label=\fontLeafs{$I_3 = J_2$}]{minimum height=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafNW[start at=node, label=\fontLeafs{$I_4$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\node (ref5) at (node) {};

\tnode[name=node, start at=node, yshift=2*\localLeafSize+\yShiftTT]{}{};
\node[anchor=south west] at (node.north east) {\fontMNodes{$\ten{Y}$}};
\tnLeafNN[start at=node, label=\fontLeafs{$J_1$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSW[start at=node, label=\fontLeafs{$J_2 = I_3$}]{minimum height=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSE[start at=node, label=\fontLeafs{$J_3$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};


%%%----------------- TOP RIGHT PART
%------ Top row
\mnode[name=node, start at=start, xshift=\xShift]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_y^{(1)}=\mat{A}_y$}};
\tnLeafSS[name=leaf-ss, start at=node, label=\fontLeafs{$J_2 = I_3$}]{minimum width=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$P_1$}]{}{}{anchor=north}{};
\node (ref1) at (leaf-ss.south) {};

\tnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_y^{(2)}$}};
\tnLeafSS[start at=node, label=\fontLeafs{$J_1$}]{}{}{}{};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$P_2$}]{}{}{anchor=north}{};

\mnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_y^{(3)} = \mat{B}_y$}};
\tnLeafSS[start at=node, label=\fontLeafs{$J_3$}]{}{}{}{};


%------ Bottom row
\mnode[name=node, start at=ref1, yshift=-\localLeafSize-\yShiftTT]{}{};
\node[anchor=north] at (node.south) {\fontMNodes{$\ten{G}_x^{(1)} = \mat{A}_x$}};
\tnLeafNN[name=leaf-ss, start at=node, label=\fontLeafs{$I_3 = J_2$}]{minimum width=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$R_1$}]{}{}{}{};

\tnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=north] at (node.south) {\fontMNodes{$\ten{G}_x^{(2)}$}};
\tnLeafNN[start at=node, label=\fontLeafs{$I_2$}]{}{}{}{};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$R_2$}]{}{}{}{};

\tnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=north] at (node.south) {\fontMNodes{$\ten{G}_x^{(3)}$}};
\tnLeafNN[start at=node, label=\fontLeafs{$I_1$}]{}{}{}{};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$R_3$}]{}{}{}{};

\mnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=north] at (node.south) {\fontMNodes{$\ten{G}_x^{(4)} = \mat{B}_x$}};
\tnLeafNN[start at=node, label=\fontLeafs{$I_4$}]{}{}{}{};


%------ Original Rotated Tensors
\tnode[name=node, start at=node, xshift=1.5*\localLeafSize]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{X}^\rho$}};
\tnLeafNE[start at=node, label=\fontLeafs{$I_3 = J_2$}]{minimum width=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSE[start at=node, label=\fontLeafs{$I_1$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSW[start at=node, label=\fontLeafs{$I_2$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafNW[start at=node, label=\fontLeafs{$I_3$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\node (ref6) at (node) {};

\tnode[name=node, start at=node, yshift=2*\localLeafSize+\yShiftTT]{}{};
\node[anchor=south west] at (node.north east) {\fontMNodes{$\ten{Y}^\rho$}};
\tnLeafNN[start at=node, label=\fontLeafs{$J_2 = I_3$}]{minimum width=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSE[start at=node, label=\fontLeafs{$J_1$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSW[start at=node, label=\fontLeafs{$J_3$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};


%------ Transition to the next stage
\node[anchor=center] (eq1) at ($(ref0)!0.5!(ref1)$) {\fontEq{$\Leftrightarrow$}};
\node[anchor=north] () at (eq1.south)  {\fontText{Permutation}};

\node[anchor=center, rotate=90] (eq2) at ($(eq1) + (0,-1.8*\localLeafSize)$) {\fontEq{$\Leftarrow$}};
\node[inline text] () at (eq2.west)  {\fontText{Contraction operation}};


%%%----------------- MIDDLE PART
\mnode[name=node, start at=eq2, yshift=-1.2*\localLeafSize]{}{};
\node (ref2) at (node) {};
\node (ref3) at (node) {};
\node[anchor=south] at (node.north) {\fontMNodes{$\mat{A}_x$}};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$I_3 = J_2$}]{minimum height=\focusLineSize, fill=\focusColor, color=\focusColor}{color=\focusColor}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_1$}]{}{}{}{};

\mnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\mat{A}_y$}};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$P_1$}]{}{}{}{};
\node (ref4) at (node) {};

\tnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_y^{(2)}$}};
\tnLeafSS[start at=node, label=\fontLeafs{$J_1$}]{}{}{}{};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$R_3$}]{}{}{}{};

\mnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\mat{B}_y$}};
\tnLeafSS[start at=node, label=\fontLeafs{$J_3$}]{}{}{}{};

\tnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_x^{(2)}$}};
\tnLeafSS[, start at=node, label=\fontLeafs{$I_1$}]{}{}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_2$}]{}{}{}{};

\tnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_x^{(3)}$}};
\tnLeafSS[, start at=node, label=\fontLeafs{$I_2$}]{}{}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_3$}]{}{}{}{};

\mnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\mat{B}_x$}};
\tnLeafSS[, start at=node, label=\fontLeafs{$I_4$}]{}{}{}{};

%------ dashed elipse
\draw[mydash]
    let
        \p1=(ref3),
        \p2=(ref4),
        \n1={atan2(\y2-\y1,\x2-\x1)},
        \n2={veclen(\y2-\y1,\x2-\x1)}
    in
        ($ (ref3)!0.5!(ref4) $)
    ellipse [y radius=\n2/2+3cm, x radius=5cm,rotate=90-\n1];


%------ Transition to the next stage
\node[anchor=center, rotate=90] (eq3) at ($(ref2) + (0,-1*\localLeafSize)$) {\fontEq{$\Leftarrow$}};
\node[inline text] () at (eq3.west)  {\fontText{Matrix multiplication}};


%%%----------------- BOTTOM PART
\mnode[name=node, start at=eq3, yshift=-1.2*\localLeafSize, xshift=0.5*\localLeafSize]{outer color=\focusColor}{};
\node (ref2) at (node) {};
\node[anchor=south] at (node.north) {\fontMNodes{$\mat{K}$}};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$P_1$}]{}{}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_1$}]{}{}{}{};

\tnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_y^{(2)}$}};
\tnLeafSS[start at=node, label=\fontLeafs{$J_1$}]{}{}{}{};
\tnLeafEE[name=leaf-ee, start at=node, label=\fontLeafs{$P_2$}]{}{}{}{};

\mnode[name=node, start at=leaf-ee.east]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\mat{B}_y$}};
\tnLeafSS[start at=node, label=\fontLeafs{$J_3$}]{}{}{}{};
\node (ref8) at (node) {};

\tnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_x^{(2)}$}};
\tnLeafSS[, start at=node, label=\fontLeafs{$I_1$}]{}{}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_2$}]{}{}{}{};

\tnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\ten{G}_x^{(3)}$}};
\tnLeafSS[, start at=node, label=\fontLeafs{$I_2$}]{}{}{}{};
\tnLeafWW[name=leaf-ww, start at=node, label=\fontLeafs{$R_3$}]{}{}{}{};

\mnode[name=node, start at=leaf-ww.west]{}{};
\node[anchor=south] at (node.north) {\fontMNodes{$\mat{B}_x$}};
\tnLeafSS[, start at=node, label=\fontLeafs{$I_4$}]{}{}{}{};
\node (ref7) at (node) {};



\ExtractCoordinateY{ref7}
\ExtractCoordinateX{ref5}
\node[anchor=center] (t) at ($(\XCoord,\YCoord)$) {};
\tnode[name=node, start at=t]{}{};
\node[anchor=north, inner spacing] at (node.south) {\fontMNodes{$\ten{Z}$}};
\tnLeafNN[start at=node, label=\fontLeafs{$I_1$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafNE[start at=node, label=\fontLeafs{$I_2$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSE[start at=node, label=\fontLeafs{$I_4$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSW[start at=node, label=\fontLeafs{$J_1$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafNW[start at=node, label=\fontLeafs{$J_3$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\node[anchor=center] (eq4) at ($(ref7)!0.5!(t)$) {\fontEq{$\Leftarrow$}};
\node[inline text, align=center] () at (eq4.south) {\fontText{Reconstruction}\\[2em] \fontText{with} \\[2em] \fontText{Permutation}};


\ExtractCoordinateY{ref8}
\ExtractCoordinateX{ref6}
\node[anchor=center] (t) at ($(\XCoord,\YCoord)$) {};
\tnode[name=node, start at=t]{}{};
\node[anchor=north, inner spacing] at (node.south) {\fontMNodes{$\ten{Z}$}};
\tnLeafNN[start at=node, label=\fontLeafs{$I_4$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafNE[start at=node, label=\fontLeafs{$I_2$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSE[start at=node, label=\fontLeafs{$I_1$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafSW[start at=node, label=\fontLeafs{$J_1$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\tnLeafNW[start at=node, label=\fontLeafs{$J_3$}]{}{}{}{\localOriginalTensorMult*\localLeafSize};
\node[anchor=center] (eq4) at ($(ref8)!0.5!(t)$) {\fontEq{$\Rightarrow$}};
\node[inline text] () at (eq4.south)  {\fontText{Reconstruction}};







\end{tikzpicture}


==> 04-tikz/basic-operations-tn-rep.tex <==
% !TEX root = ../../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*



\newcommand{\colorten}{frontal} % outer color for the circle
\newcommand{\leafsize}{7cm}
\newcommand{\eqshift}{7cm}
\newcommand{\sizeten}{2.5cm}

\newcommand{\yshift}{8.5cm} % this is shift between horizontal lines
\newcommand{\ylshift}{0.8} % this is shift for labels


\newcommand{\fThree}[1]{\scalebox{6.5}{#1}} % this is for node labels
\newcommand{\fontTwo}[1]{\scalebox{8.5}{#1}} % this is for equal signs
\newcommand{\fontFour}[1]{\scalebox{5}{#1}} % This is for edge labels


\begin{tikzpicture}
\tikzset{
    core/.style={
        circle,
        outer color=\colorten,
        inner color=white,
        no sep,
        minimum size=\sizeten,
        anchor=north,
        draw,
        line width=3pt,
    },
    myleafh/.style={
        rectangle,
        no sep,
        minimum height=0pt,
        minimum width=\leafsize,
        draw,
        line width=3pt,
        anchor=west
    },
    myleafv/.style={
        rectangle,
        no sep,
        minimum height=\leafsize,
        minimum width=0pt,
        draw,
        line width=3pt,
        anchor=north
    },
    myleafvtkd/.style={
        rectangle,
        no sep,
        minimum height=\leafsizetkd,
        minimum width=0pt,
        draw,
        line width=3pt,
        anchor=north
    },
    myline/.style={
        rectangle,
        no sep,
        minimum height=0pt,
        minimum width=30pt,
        draw,
        line width=2pt,
        rotate=45,
        anchor=center
    }
}
%%--------- Left column
\node[core] (A) at (0,0) {};
\node[myleafh, anchor=east] (A_l1) at (A.west) {};
\node[myleafh, anchor=west] (A_l2) at (A.east) {};
\node[myline] () at (A_l1) {};
\node[myline] () at (A_l2) {};
\node[anchor=south] () at ($(A.north) + (0,\ylshift)$) {\fThree{$\mat{X}$}};
\node[anchor=south] () at ($(A_l1.north) + (0,\ylshift)$) {\fontFour{$I_1$}};
\node[anchor=south] () at ($(A_l2.north) + (0,\ylshift)$) {\fontFour{$I_2$}};

\node[core] (A_1) at ($(A.south) + (0,-\yshift)$) {};
\node[myleafh, anchor=east] (A_1_l1) at (A_1.west) {};
\node[myleafh, anchor=west] (A_1_l2) at (A_1.east) {};
\node[myline] () at (A_1_l1) {};
\node[myline] () at (A_1_l2) {};
\node[anchor=south] () at ($(A_1.north) + (0,\ylshift)$) {\fThree{$\mat{X}$}};
\node[anchor=south] () at ($(A_1_l1.north) + (0,\ylshift)$) {\fontFour{$I_1$}};
\node[anchor=south] () at ($(A_1_l2.north) + (0,\ylshift)$) {\fontFour{$I_2=J_1$}};
\node[core, anchor=west] (B_1) at ($(A_1_l2.east)$) {};
\node[myleafh, anchor=west] (B_1_l2) at (B_1.east) {};
\node[myline] () at (B_1_l2) {};
\node[anchor=south] () at ($(B_1.north) + (0,\ylshift)$) {\fThree{$\mat{Y}$}};
\node[anchor=south] () at ($(B_1_l2.north) + (0,\ylshift)$) {\fontFour{$J_2$}};

\node[core] (A_2) at ($(A_1.south) + (0,-\yshift)$) {};
\node[myleafh, anchor=east, rotate=-45] (A_2_l1) at (A_2.north west) {};
\node[myleafh, anchor=west] (A_2_l2) at (A_2.east) {};
\node[myleafh, anchor=east, rotate=45] (A_2_l3) at (A_2.south west) {};
\node[myline] () at (A_2_l1) {};
\node[myline] () at (A_2_l2) {};
\node[myline,rotate=90] () at (A_2_l3) {};
\node[anchor=south] () at ($(A_2.north) + (0,\ylshift)$) {\fThree{$\ten{X}$}};
\node[anchor=south] () at ($(A_2_l1.north) + (0,\ylshift)$) {\fontFour{$I_1$}};
\node[anchor=south] () at ($(A_2_l2.north) + (0,\ylshift)$) {\fontFour{$I_3=J_1$}};
\node[anchor=north] () at ($(A_2_l3.south) + (0,-\ylshift)$) {\fontFour{$I_2$}};
\node[core, anchor=west] (B_2) at ($(A_2_l2.east)$) {};
\node[myleafh, anchor=west, rotate=45] (B_2_l2) at (B_2.north east) {};
\node[myleafh, anchor=west, rotate=-45] (B_2_l3) at (B_2.south east) {};
\node[myline, rotate=90] () at (B_2_l2) {};
\node[myline, rotate=0] () at (B_2_l3) {};
\node[anchor=south] () at ($(B_2.north) + (0,\ylshift)$) {\fThree{$\ten{Y}$}};
\node[anchor=south] () at ($(B_2_l2.north) + (0,\ylshift)$) {\fontFour{$J_3$}};
\node[anchor=north] () at ($(B_2_l3.south) + (0,-\ylshift)$) {\fontFour{$J_2$}};


\node[core] (A_3) at ($(A_2.south) + (0,-\yshift)$) {};
\node[myleafh, anchor=west] (A_3_l2) at (A_3.east) {};
\node[core, anchor=west] (B_3) at ($(A_3_l2.east)$) {};
\draw[bend left, line width=3pt , -]  (A_3.north) to node [midway,anchor=center] (A_3_l1) {} (B_3.north);
\draw[bend right, line width=3pt, -]  (A_3.south) to node [midway,anchor=center] (A_3_l3) {} (B_3.south);
\node[myline] () at (A_3_l1) {};
\node[myline] () at (A_3_l2) {};
\node[myline] () at (A_3_l3) {};
% \node[anchor=south] () at ($(A_3_l1.north) + (0,\ylshift)$) {\fontFour{$I=L$}};
% \node[anchor=south] () at ($(A_3_l2.north) + (0,\ylshift)$) {\fontFour{$K=M$}};
% \node[anchor=north] () at ($(A_3_l3.south) + (0,-\ylshift)$) {\fontFour{$J=N$}};
\node[anchor=south] () at ($(A_3_l1.north) + (0,\ylshift)$) {\fontFour{$I_1=J_1$}};
\node[anchor=south] () at ($(A_3_l2.north) + (0,\ylshift)$) {\fontFour{$I_2=J_2$}};
\node[anchor=north] () at ($(A_3_l3.south) + (0,-\ylshift)$) {\fontFour{$I_3=J_3$}};
\node[anchor=east] () at ($(A_3.west) + (-\ylshift,0)$) {\fThree{$\ten{X}$}};
\node[anchor=west] () at ($(B_3.east) + (\ylshift,0)$) {\fThree{$\ten{Y}$}};


\node[core] (X) at ($(A_3.south) + (0,-\yshift)$) {};
\node[anchor=south] () at ($(X.north) + (0,\ylshift)$) {\fThree{$\ten{X}$}};
\node[myleafh, anchor=east] (X_l1) at (X.west){};
\node[myline, rotate=0] () at (X_l1) {};
\node[anchor=south] () at ($(X_l1.north) + (0,\ylshift)$) {\fontFour{$I_1$}};
\ExtractCoordinateX{B_3}
\ExtractCoordinateY{X}
\node[unfolding, minimum size=1.5cm,anchor=center] (kr) at (\XCoord,\YCoord) {};
\node[anchor=east] () at ($(kr.west) + (-\ylshift,0)$) {\fontFour{ $1$}};
\draw[bend left, line width=3pt , -]  (X.north east) to node [midway,anchor=center] (A_3_l1) {} (kr.north);
\draw[bend right, line width=3pt, -]  (X.south east) to node [midway,anchor=center] (A_3_l3) {} (kr.south);
\node[myline] () at (A_3_l1) {};
\node[myline] () at (A_3_l3) {};
\node[anchor=south] () at ($(A_3_l1.north) + (0,\ylshift)$) {\fontFour{$I_3$}};
\node[anchor=north] () at ($(A_3_l3.south) + (0,-\ylshift)$) {\fontFour{$I_2$}};
\node[myleafh, anchor=west](kr_l) at (kr.east){};
\node[myline, rotate=0] () at (kr_l) {};
\node[anchor=south] () at ($(kr_l.north) + (0,\ylshift)$) {\fontFour{$I_2 I_3$}};



%%--------- Equal signs
\node[anchor=center] (eq1) at ($(A_l2.east) + (\sizeten,0) + (\leafsize,0) + (\eqshift,0)$) {\fontTwo{ $\Leftrightarrow$}};
\node[anchor=center] (eq2) at ($(B_1_l2.east) + (\eqshift,0)$) {\fontTwo{ $=$}};
\node[anchor=center] (eq3) at ($(B_2.east) + (\leafsize,0) + (\eqshift,0)$) {\fontTwo{ $=$}};
\node[anchor=center] (eq4) at ($(B_3.east) + (\leafsize,0) + (\eqshift,0)$) {\fontTwo{ $=$}};
\ExtractCoordinateX{eq4}
\ExtractCoordinateY{kr}
\node[anchor=center] (eq5) at (\XCoord,\YCoord) {\fontTwo{ $\Leftrightarrow$}};


%%--------- Right hand side each line has its own reference
\node[myleafh, anchor=west] (A_T_l1) at ($(eq1.center) + (\eqshift,0)$) {};
\node[core,anchor=west] (A_T) at (A_T_l1.east) {};
\node[myleafh, anchor=west] (A_T_l2) at (A_T.east) {};
\node[myline] () at (A_T_l1) {};
\node[myline] () at (A_T_l2) {};
\node[anchor=south] () at ($(A_T_l1.north) + (0,\ylshift)$) {\fontFour{$I_2$}};
\node[anchor=south] () at ($(A_T_l2.north) + (0,\ylshift)$) {\fontFour{$I_1$}};
\node[anchor=south] () at ($(A_T.north) + (0,\ylshift)$) {\fThree{$\mat{X}^T$}};

\node[myleafh, anchor=west] (C_l1) at ($(eq2.center) + (\eqshift,0)$) {};
\node[core,anchor=west] (C) at (C_l1.east) {};
\node[myleafh, anchor=west] (C_l2) at (C.east) {};
\node[myline] () at (C_l1) {};
\node[myline] () at (C_l2) {};
\node[anchor=south] () at ($(C_l1.north) + (0,\ylshift)$) {\fontFour{$I_1$}};
\node[anchor=south] () at ($(C_l2.north) + (0,\ylshift)$) {\fontFour{$J_2$}};
\node[anchor=south] () at ($(C.north) + (0,\ylshift)$) {\fThree{$\mat{Z} = \mat{XY}$}};

\node[core,anchor=west] (C_2) at ($(eq3.center) + (\eqshift,0) + (\leafsize,0)$) {};
\node[myleafh, anchor=east, rotate=-45] (C_2_l1) at (C_2.north west) {};
\node[myleafh, anchor=west, rotate=45] (C_2_l2) at (C_2.north east) {};
\node[myleafh, anchor=west, rotate=-45] (C_2_l3) at (C_2.south east) {};
\node[myleafh, anchor=east, rotate=45] (C_2_l4) at (C_2.south west) {};
\node[myline] () at (C_2_l1) {};
\node[myline, rotate=90] () at (C_2_l2) {};
\node[myline, rotate=0] () at (C_2_l3) {};
\node[myline,rotate=90] () at (C_2_l4) {};
\node[anchor=south] () at ($(C_2.north) + (0,\ylshift)$) {\fThree{$\ten{Z}$}};
\node[anchor=south] () at ($(C_2_l1.north) + (0,\ylshift)$) {\fontFour{$I_1$}};
\node[anchor=south] () at ($(C_2_l2.north) + (0,\ylshift)$) {\fontFour{$J_3$}};
\node[anchor=north] () at ($(C_2_l3.south) + (0,-\ylshift)$) {\fontFour{$J_2$}};
\node[anchor=north] () at ($(C_2_l4.south) + (0,-\ylshift)$) {\fontFour{$I_2$}};

\node[core,anchor=west] (C_3) at ($(eq4.center) + (\eqshift,0) + (\leafsize,0)$) {};
\node[anchor=south] () at ($(C_3.north) + (0,\ylshift)$) {\fThree{$z$}};

\node[myleafh, anchor=west] (A_T_l1) at ($(eq5.center) + (\eqshift,0)$) {};
\node[core,anchor=west] (A_T) at (A_T_l1.east) {};
\node[myleafh, anchor=west] (A_T_l2) at (A_T.east) {};
\node[myline] () at (A_T_l1) {};
\node[myline] () at (A_T_l2) {};
\node[anchor=south] () at ($(A_T_l1.north) + (0,\ylshift)$) {\fontFour{$I_1$}};
\node[anchor=south] () at ($(A_T_l2.north) + (0,\ylshift)$) {\fontFour{$I_2 I_3$}};
\node[anchor=south] () at ($(A_T.north) + (0,\ylshift)$) {\fThree{$\unfold{X}{1}$}};

\end{tikzpicture}


==> 04-tikz/inner-product-rep.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*

%----- Sizes
\newcommand{\localLeafSize}{5.8cm}         % size of leafs of just tensor

%----- Shift
\newcommand{\bracketShift}{15mm}       % x shift for brackets of the dot product
\newcommand{\eqShiftY}{150mm}         % vertical shift for equation sign
\newcommand{\distanceCoreDot}{190mm}  % Distance between cores on the left hand side
\newcommand{\distanceLeft}{140mm}    % Distance to the first core on the left side
\newcommand{\distanceRight}{50mm}   % Distance to the first core on the right side
\newcommand{\extraleafshift}{3cm}   % vertical shift for creating an angle for the right side of the figure (contraction)

\newcommand{\dlshift}{3cm}         % vertical offset of the dash line

\newcommand{\fontLeafs}[1]{\scalebox{4}{#1}} % this is for leafs labels
\newcommand{\fontTNodes}[1]{\scalebox{6}{#1}} % this is for TN cores labels
\newcommand{\fontMNodes}[1]{\scalebox{5}{#1}} % this is for TN matrix cores labels
\newcommand{\fontEq}[1]{\scalebox{10}{#1}} % this is for equation signs


\begin{tikzpicture}
    \setTNsTikzset[leaf size=\localLeafSize]

    \coordinate (center) at (0,0);
    \node[anchor=center] (top)    at ($(center) + (0,\eqShiftY)$)  {\fontEq{$\Leftrightarrow$}};
    \node[anchor=center] (bottom) at ($(center) + (0,-\eqShiftY)$) {\fontEq{$\Leftrightarrow$}};

    %%----------------- Top left
    \tnode[name=G, start at=top, xshift=-\distanceLeft]{}{\fontTNodes{$\ten{G}$}};
    \tnLeafSW[name=G-l1, start at=G, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafSE[name=G-l2, start at=G, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafNN[name=G-l3, start at=G, label=\fontLeafs{$R_3$}]{}{}{}{};

    \mnode[name=A1, start at=G-l1.west ]{}{};
    \node[anchor=south east] at (A1.north east) {\fontMNodes{$\mat{A}^{(1)}$}};
    \mnode[name=A2, start at=G-l2.east ]{}{};
    \node[] at (A2.north east) {\fontMNodes{$\mat{A}^{(2)}$}};
    \mnode[name=A3, start at=G-l3.north]{}{};
    \node[] at (A3.north east) {\fontMNodes{$\mat{A}^{(3)}$}};

    \tnLeafSW[name=A1-l, start at=A1, label=\fontLeafs{$I_1$}]{}{}{}{};
    \tnLeafSE[name=A2-l, start at=A2, label=\fontLeafs{$I_2$}]{}{}{}{};
    \tnLeafNN[name=A3-l, start at=A3, label=\fontLeafs{$I_3$}]{}{}{}{};

    \tnode[name=X, start at=G, xshift=-\distanceCoreDot]{}{\fontTNodes{$\ten{X}$}};
    \tnLeafSW[name=X-l1, start at=X, label=\fontLeafs{$I_1$}]{}{}{}{2*\localLeafSize};
    \tnLeafSE[name=X-l2, start at=X, label=\fontLeafs{$I_2$}]{}{}{}{2*\localLeafSize};
    \tnLeafNN[name=X-l3, start at=X, label=\fontLeafs{$I_3$}]{}{}{}{2*\localLeafSize};

   % Middle line
   \draw[double line] ($(X-l2.south east)!0.5!(A1-l.south west)$) -- ($(X-l3.north)!0.5!(A3-l.north)$);
   \node[anchor=center] (top-left-middle) at  ($(X-l2.south east)!0.5!(A1-l.south west)$) {};

   % Right bracket
   \ExtractCoordinateX{A2-l.east}
   \ExtractCoordinateY{A3-l.north}
   \node[anchor=center] (t) at ($(\XCoord,\YCoord) + (\bracketShift,0)$) {};
   \node[anchor=center] (b) at ($(A2-l.east)       + (\bracketShift,0)$) {};
   \node[anchor=center] (m) at ($(t)!0.5!(b)       + (\bracketShift,0)$) {};
   \draw[double line] (t) -- (m.center) -- (b);

   % Left Bracket
   \ExtractCoordinateX{X-l1.west}
   \ExtractCoordinateY{X-l3.north}
   \node[anchor=center] (t) at ($(\XCoord,\YCoord) + (-\bracketShift,0)$) {};
   \node[anchor=center] (b) at ($(X-l1.west)       + (-\bracketShift,0)$) {};
   \node[anchor=center] (m) at ($(t)!0.5!(b)       + (-\bracketShift,0)$) {};
   \draw[double line] (t) -- (m.center) -- (b);


    %%----------------- Bottom left
    \tnode[name=G, start at=bottom, xshift=-\distanceLeft]{}{\fontTNodes{$\ten{G}$}};
    \tnLeafSW[name=G-l1, start at=G, label=\fontLeafs{$R_1$}]{}{}{}{2*\localLeafSize};
    \tnLeafSE[name=G-l2, start at=G, label=\fontLeafs{$R_2$}]{}{}{}{2*\localLeafSize};
    \tnLeafNN[name=G-l3, start at=G, label=\fontLeafs{$R_3$}]{}{}{}{2*\localLeafSize};

    \tnode[name=X, start at=G, xshift=-\distanceCoreDot]{}{\fontTNodes{$\ten{X}$}};
    \tnLeafSW[name=X-l1, start at=X, label=\fontLeafs{$I_1$}]{}{}{}{};
    \tnLeafSE[name=X-l2, start at=X, label=\fontLeafs{$I_2$}]{}{}{}{};
    \tnLeafNN[name=X-l3, start at=X, label=\fontLeafs{$I_3$}]{}{}{}{};

    \mnode[name=A1, start at=X-l1.west ]{}{};
    \node[anchor=south east] at (A1.north east) {\fontMNodes{$\mat{A}^{(1)^T}$}};
    \mnode[name=A2, start at=X-l2.east ]{}{};
    \node[] at (A2.north east) {\fontMNodes{$\mat{A}^{(2)^T}$}};
    \mnode[name=A3, start at=X-l3.north]{}{};
    \node[] at (A3.north east) {\fontMNodes{$\mat{A}^{(3)^T}$}};

    \tnLeafSW[name=A1-l, start at=A1, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafSE[name=A2-l, start at=A2, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafNN[name=A3-l, start at=A3, label=\fontLeafs{$R_3$}]{}{}{}{};

   % Middle line
   \draw[double line] ($(G-l2.south east)!0.5!(A1-l.south west)$) -- ($(G-l3.north)!0.5!(A3-l.north)$);
   \node[anchor=center] (bottom-left-middle) at  ($(G-l3.north)!0.5!(A3-l.north)$) {};

   % Right bracket
   \ExtractCoordinateX{G-l2.east}
   \ExtractCoordinateY{G-l3.north}
   \node[anchor=center] (t) at ($(\XCoord,\YCoord) + (\bracketShift,0)$) {};
   \node[anchor=center] (b) at ($(G-l2.east)       + (\bracketShift,0)$) {};
   \node[anchor=center] (m) at ($(t)!0.5!(b)       + (\bracketShift,0)$) {};
   \draw[double line] (t) -- (m.center) -- (b);

   % Left Bracket
   \ExtractCoordinateX{A1-l.west}
   \ExtractCoordinateY{A3-l.north}
   \node[anchor=center] (t) at ($(\XCoord,\YCoord) + (-\bracketShift,0)$) {};
   \node[anchor=center] (b) at ($(A1-l.west)       + (-\bracketShift,0)$) {};
   \node[anchor=center] (m) at ($(t)!0.5!(b)       + (-\bracketShift,0)$) {};
   \draw[double line] (t) -- (m.center) -- (b);


    %%----------------- Top right
    \tnode[name=X, start at=top, xshift=\distanceRight]{}{\fontTNodes{$\ten{X}$}};

    \tnLeafEE[name=I1-l, start at=X, xshift=\extraleafshift, yshift=\localLeafSize, label=\fontLeafs{$I_1$}]{}{}{}{};
    \tnLeafEE[name=I2-l, start at=X, xshift=\extraleafshift, yshift=0, label=\fontLeafs{$I_2$}]{}{}{}{};
    \tnLeafEE[name=I3-l, start at=X, xshift=\extraleafshift, yshift=-\localLeafSize, label=\fontLeafs{$I_3$}]{}{}{}{};

    \mnode[name=A1, start at=I1-l.east]{}{};
    \node[anchor=south] at (A1.north) {\fontMNodes{$\mat{A}^{(1)}$}};
    \mnode[name=A2, start at=I2-l.east]{}{};
    \node[anchor=south] at (A2.north) {\fontMNodes{$\mat{A}^{(2)}$}};
    \mnode[name=A3, start at=I3-l.east]{}{};
    \node[anchor=south] at (A3.north) {\fontMNodes{$\mat{A}^{(3)}$}};

    \tnLeafEE[name=R1-l, start at=A1, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafEE[name=R2-l, start at=A2, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafEE[name=R3-l, start at=A3, label=\fontLeafs{$R_3$}]{}{}{}{};

    \tnode[name=G, start at=R2-l.east, xshift=\extraleafshift]{}{\fontTNodes{$\ten{G}$}};

    \draw[line width=4pt, rounded corners=3mm] (X) -- ($(I1-l.west) + (-\extraleafshift/3, 0)$) -- (A1);
    \draw[line width=4pt, rounded corners=3mm] (X) -- ($(I2-l.west) + (-\extraleafshift/3, 0)$) -- (A2);
    \draw[line width=4pt, rounded corners=3mm] (X) -- ($(I3-l.west) + (-\extraleafshift/3, 0)$) -- (A3);
    \draw[line width=4pt, rounded corners=3mm] (G) -- ($(R1-l.east) + ( \extraleafshift/3, 0)$) -- (A1);
    \draw[line width=4pt, rounded corners=3mm] (G) -- ($(R2-l.east) + ( \extraleafshift/3, 0)$) -- (A2);
    \draw[line width=4pt, rounded corners=3mm] (G) -- ($(R3-l.east) + ( \extraleafshift/3, 0)$) -- (A3);

    \draw[mydash, color=horizontal, line width=8pt] ($(I1-l.west) + (0,\dlshift)$) -- ($(I3-l.west) + (0,-\dlshift)$);


    %%----------------- Bottom right
    \tnode[name=X, start at=bottom, xshift=\distanceRight]{}{\fontTNodes{$\ten{X}$}};

    \tnLeafEE[name=I1-l, start at=X, xshift=\extraleafshift, yshift=\localLeafSize, label=\fontLeafs{$I_1$}]{}{}{}{};
    \tnLeafEE[name=I2-l, start at=X, xshift=\extraleafshift, yshift=0, label=\fontLeafs{$I_2$}]{}{}{}{};
    \tnLeafEE[name=I3-l, start at=X, xshift=\extraleafshift, yshift=-\localLeafSize, label=\fontLeafs{$I_3$}]{}{}{}{};

    \mnode[name=A1, start at=I1-l.east]{}{};
    \node[anchor=south] at (A1.north) {\fontMNodes{$\mat{A}^{(1)^T}$}};
    \mnode[name=A2, start at=I2-l.east]{}{};
    \node[anchor=south] at (A2.north) {\fontMNodes{$\mat{A}^{(2)^T}$}};
    \mnode[name=A3, start at=I3-l.east]{}{};
    \node[anchor=south] at (A3.north) {\fontMNodes{$\mat{A}^{(3)^T}$}};

    \tnLeafEE[name=R1-l, start at=A1, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafEE[name=R2-l, start at=A2, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafEE[name=R3-l, start at=A3, label=\fontLeafs{$R_3$}]{}{}{}{};

    \tnode[name=G, start at=R2-l.east, xshift=\extraleafshift]{}{\fontTNodes{$\ten{G}$}};

    \draw[line width=4pt, rounded corners=3mm] (X) -- ($(I1-l.west) + (-\extraleafshift/3, 0)$) -- (A1);
    \draw[line width=4pt, rounded corners=3mm] (X) -- ($(I2-l.west) + (-\extraleafshift/3, 0)$) -- (A2);
    \draw[line width=4pt, rounded corners=3mm] (X) -- ($(I3-l.west) + (-\extraleafshift/3, 0)$) -- (A3);
    \draw[line width=4pt, rounded corners=3mm] (G) -- ($(R1-l.east) + ( \extraleafshift/3, 0)$) -- (A1);
    \draw[line width=4pt, rounded corners=3mm] (G) -- ($(R2-l.east) + ( \extraleafshift/3, 0)$) -- (A2);
    \draw[line width=4pt, rounded corners=3mm] (G) -- ($(R3-l.east) + ( \extraleafshift/3, 0)$) -- (A3);

    \draw[mydash, color=horizontal, line width=8pt] ($(R1-l.east) + (0,\dlshift)$) -- ($(R3-l.east) + (0,-\dlshift)$);


    %%----------------- Equation signs
    % between top and bottom on the left side
    \node[anchor=center,rotate=90] (eq-left) at ($(top-left-middle)!0.5!(bottom-left-middle)$) {\fontEq{$\Leftrightarrow$}};

    % between top and bottom on the right side
    \ExtractCoordinateX{A3}
    \ExtractCoordinateY{eq-left}
    \node[anchor=center,rotate=90] (eq-left) at  (\XCoord, \YCoord) {\fontEq{$\Leftrightarrow$}};

\end{tikzpicture}


==> 04-tikz/tel-for-classification.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*

\newcommand{\xdfoff}{0.25}  % offset between math sign and vectors
\newcommand{\ydfoff}{1}     %
\newcommand{\vecoff}{0.1}   % offset between cpd vectors
\newcommand{\oneR}{0.4}    % rank of the third mode
\newcommand{\threeR}{1}    % rank of the third mode
\newcommand{\I}{1.47}       % height of the vectors
\newcommand{\J}{1.47}       % width of the vectors
\newcommand{\K}{1.47}       % depth of the vectors
\newcommand{\fontOne}{\fontsize{15}{15}\selectfont} % font size of the math signs
\newcommand{\fontTwo}{\fontsize{8}{8}\selectfont} % font size description
\newcommand{\fontThree}{\fontsize{5}{8}\selectfont} % font size for vectors

%==========
\newcommand{\imgRGBheight}{0.75cm}
\newcommand{\imgRGBwidth}{1cm}
\newcommand{\zdfoff}{0.25}   % depth offset for RGB

\newcommand{\classifierYshift}{-25pt}
\newcommand{\learnerYshift}{-0.7pt}
\newcommand{\lwidth}{0.5pt}


\begin{tikzpicture}
    \tikzset{
        classifier/.style={
            draw,
            circle,
            outer color=SeaGreen3,
            inner color=white,
            minimum size=1.5cm,
            align=center
        },
        samples-dash/.style={
            dash pattern=on 0.5pt off 2pt,
            line cap=round,
            line width = 1pt
        }
    }

    \coordinate (start) at (0,0);
    \node[anchor=center] (eq1) at (start) {\fontOne{$=$}};

    %%%%================= RGB REPRESENATION
    \begin{pgfonlayer}{foreground}
        \node[inner sep=0pt, anchor=east] (carR) at ($(eq1.west) + (-2,-0.75)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{car_red}};
        \node[inner sep=0pt] (appleR) at  ($(carR.north) + (-1.25,1)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{apple_red}};
        \node[inner sep=0pt] (tomatoR) at ($(carR.north) + ( 1.25,1)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{tomato_red}};
    \end{pgfonlayer}
    \begin{pgfonlayer}{main}
        \node[inner sep=0pt] (carG) at ($(carR.south west) + (\zdfoff,\zdfoff)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{car_green}};
        \node[inner sep=0pt] (appleG) at ($(appleR.south west) + (\zdfoff,\zdfoff)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{apple_green}};
        \node[inner sep=0pt] (tomatoG) at ($(tomatoR.south west) + (\zdfoff,\zdfoff)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{tomato_green}};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \node[inner sep=0pt] (carB) at ($(carG.south west) + (\zdfoff,\zdfoff)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{car_blue}};
        \node[inner sep=0pt] (appleB) at ($(appleG.south west) + (\zdfoff,\zdfoff)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{apple_blue}};
        \node[inner sep=0pt] (tomatoB) at ($(tomatoG.south west) + (\zdfoff,\zdfoff)$) {\includegraphics[height=\imgRGBheight,width=\imgRGBwidth]{tomato_blue}};
    \end{pgfonlayer}

    \node[anchor=north] at (appleR.south) {Sample $1$};
    \node[anchor=north] at (carR.south) {Sample $m$};
    \node[anchor=north] at (tomatoR.south) {Sample $M$};

    \draw[dashed,opacity=0.7](carR.south east)--(carB.south east);
    \draw[dashed,opacity=0.7](carR.north west)--(carB.north west);
    \draw[dashed,opacity=0.7](appleR.south east)--(appleB.south east);
    \draw[dashed,opacity=0.7](appleR.north west)--(appleB.north west);
    \draw[dashed,opacity=0.7](tomatoR.south east)--(tomatoB.south east);
    \draw[dashed,opacity=0.7](tomatoR.north west)--(tomatoB.north west);


    %%%================= CPD REPRESENTATION (reference - equal sign)
    %%%=== The first group

    \fslice[start at=eq1.east, line width=\lwidth, xshift=\xdfoff, name=a1, width=\oneR, height=\I, anchor=west, color=colorFrontal]{};
    \fslice[start at=a1.north east, line width=\lwidth, xshift=\vecoff, name=b1, width=\J, height=\oneR, anchor=north west, color=colorLateral]{};
    \hslice[start at=a1.north west, line width=\lwidth, yshift=\vecoff, name=c1, width=\oneR, depth = \K, color=colorHorizontal]{};
    \node[anchor=south west] at (a1.south east) {\fontThree$\mat{a}_1^{(m)}$};
    \node[anchor=north east] at (b1.south east) {\fontThree$\mat{b}_1^{(m)}$};
    \node[anchor=south west] at ($(c1)+(0.5*\oneR,0,-0.75*\K)$) {\fontThree$\mat{c}_1^{(m)}$};

    %%%=== The second group
    \node[anchor=west] (eq2) at ($(a1.east) + (\vecoff,0) + (\J,0) + (\xdfoff,0)$) {\fontOne$+$};
    \node[anchor=west] (eq3) at ($(a1.east) + (\vecoff,0) + (\J,0) + (\xdfoff,0) + (\vecoff,0) + (\J,0) + (\xdfoff,0)$) {\fontOne$+$};
    \draw[loosely dotted, line width = 1pt, line cap=round] (eq2.east) -- (eq3.west);

    %%%=== The third group
    \fslice[start at=eq3.east, line width=\lwidth, xshift=\xdfoff, name=a3, width=\oneR, height=\I, anchor=west, color=colorFrontal]{};
    \fslice[start at=a3.north east, line width=\lwidth, xshift=\vecoff, name=b3, width=\J, height=\oneR, anchor=north west, color=colorLateral]{};
    \hslice[start at=a3.north west, line width=\lwidth, yshift=\vecoff, name=c3, width=\oneR, depth = \K, color=colorHorizontal]{};
    \node[anchor=south west] at (a3.south east) {\fontThree$\mat{a}_{R_a}^{(m)}$};
    \node[anchor=north east] at (b3.south east) {\fontThree$\mat{b}_{R_b}^{(m)}$};
    \node[anchor=south west] at ($(c3)+(0.5*\oneR,0,-0.75*\K)$) {\fontThree$\mat{c}_{R_c}^{(m)}$};


    %%%================= DATASET FORMATION (reference the top left block a_1^{1})
    \fslice[start at=carR.south, line width=\lwidth, yshift=-1.3, xshift=0, name=A1, width=\I, height=\oneR, anchor=north, color=colorFrontal]{};
    \fslice[start at=A1.south, line width=\lwidth, yshift=-\threeR, name=A5, width=\I, height=\oneR, anchor=north, color=colorFrontal]{};
    \fslice[start at=A5.south, line width=\lwidth, yshift=-\threeR, name=A9, width=\I, height=\oneR, anchor=north, color=colorFrontal]{};
    \node[anchor=west] at (A1.east) {\fontThree$\mat{a}_1^{(1)}$};
    \node[anchor=west] at (A5.east) {\fontThree$\mat{a}_1^{(m)}$};
    \node[anchor=west] at (A9.east) {\fontThree$\mat{a}_1^{(M)}$};

    \fslice[start at=A1.east, line width=\lwidth, xshift=3, name=B1, width=\I, height=\oneR, anchor=west, color=colorLateral]{};
    \fslice[start at=B1.south, line width=\lwidth, yshift=-\threeR, name=B5, width=\I, height=\oneR, anchor=north, color=colorLateral]{};
    \fslice[start at=B5.south, line width=\lwidth, yshift=-\threeR, name=B9, width=\I, height=\oneR, anchor=north, color=colorLateral]{};
    \node[anchor=west] at (B1.east) {\fontThree$\mat{b}_{r_b}^{(1)}$};
    \node[anchor=west] at (B5.east) {\fontThree$\mat{b}_{r_b}^{(m)}$};
    \node[anchor=west] at (B9.east) {\fontThree$\mat{b}_{r_b}^{(M)}$};

    \fslice[start at=B1.east, line width=\lwidth, xshift=3, name=C1, width=\I, height=\oneR, anchor=west, color=colorHorizontal]{};
    \fslice[start at=C1.south, line width=\lwidth, yshift=-\threeR, name=C5, width=\I, height=\oneR, anchor=north, color=colorHorizontal]{};
    \fslice[start at=C5.south, line width=\lwidth, yshift=-\threeR, name=C9, width=\I, height=\oneR, anchor=north, color=colorHorizontal]{};
    \node[anchor=west] at (C1.east) {\fontThree$\mat{c}_{R_c}^{(1)}$};
    \node[anchor=west] at (C5.east) {\fontThree$\mat{c}_{R_c}^{(m)}$};
    \node[anchor=west] at (C9.east) {\fontThree$\mat{c}_{R_c}^{(M)}$};

    \fslice[start at=C1.east, line width=\lwidth, xshift=2, name=y1, width=\oneR, height=\oneR, anchor=west, color=white]{};
    \fslice[start at=y1.south, line width=\lwidth, yshift=-\threeR, name=y5, width=\oneR, height=\oneR, anchor=north, color=white]{};
    \fslice[start at=y5.south, line width=\lwidth, yshift=-\threeR, name=y9, width=\oneR, height=\oneR, anchor=north, color=white]{};
    \node[anchor=center] (Y1) at (y1.center) {\fontThree 1};
    \node[anchor=center] (Y5) at (y5.center) {\fontThree 2};
    \node[anchor=center] (Y9) at (y9.center) {\fontThree 3};

    \draw [decoration={brace,mirror,raise=5pt},line width = 1pt,decorate] (a1.south west) -- (a3.south east) node [below=6pt,midway,sloped] (ilia) {};
    \draw [arrow, scale=0.5] (ilia.north) -- +(0,-43pt) -| (A1.north);
    \draw [arrow, scale=0.5] (ilia.north) -- +(0,-43pt) -| (B1.north);
    \draw [arrow, scale=0.5] (ilia.north) -- +(0,-43pt) -| (C1.north);

    \draw[samples-dash] ($(A1.south) + (0,-2pt)$) -- (A5.north);
    \draw[samples-dash] ($(B1.south) + (0,-2pt)$) -- (B5.north);
    \draw[samples-dash] ($(C1.south) + (0,-2pt)$) -- (C5.north);
    \draw[samples-dash] ($(y1.south) + (0,-2pt)$) -- (y5.north);

    \draw[samples-dash] ($(A5.south) + (0,-2pt)$) -- (A9.north);
    \draw[samples-dash] ($(B5.south) + (0,-2pt)$) -- (B9.north);
    \draw[samples-dash] ($(C5.south) + (0,-2pt)$) -- (C9.north);
    \draw[samples-dash] ($(y5.south) + (0,-2pt)$) -- (y9.north);

    \node[anchor=north] (sample_M_1) at (A9.south) {\fontTwo Training set $1$};
    \node[anchor=north] (sample_M_n) at (B9.south) {\fontTwo Training set $n$};
    \node[anchor=north] (sample_M_N) at (C9.south) {\fontTwo Training set $N$};
    \node[anchor=north] (label) at (y9.south) {\fontTwo Label};


    %%%================= CLASSIFIERS
    \node [classifier, anchor=north] (ml1) at ($(sample_M_1) + (0,\classifierYshift)$) {ML algorithm:\\SVM, NN,\\ KNN};
    \fslice[start at=ml1.south, line width=\lwidth, name=clf1, yshift=\learnerYshift, width=1.5*\J, height=2*\oneR, anchor=north, color=CadetBlue1]{};
    \node[anchor=center] at (clf1.center) {Base learner 1};

    \node [classifier, anchor=north] (mln) at ($(sample_M_n) + (0,\classifierYshift)$) {ML algorithm:\\SVM, NN,\\ KNN};
    \fslice[start at=mln.south, line width=\lwidth, name=clfn, yshift=\learnerYshift, width=1.5*\J, height=2*\oneR, anchor=north, color=CadetBlue1]{};
    \node[anchor=center] at (clfn.center) {Base learner $n$};

    \node [classifier, anchor=north] (mlN) at ($(sample_M_N) + (0,\classifierYshift)$) {ML algorithm:\\SVM, NN,\\ KNN};
    \fslice[start at=mlN.south, line width=\lwidth, name=clfN, yshift=\learnerYshift, width=1.5*\J, height=2*\oneR, anchor=north, color=CadetBlue1]{};
    \node[anchor=center] at (clfN.center) {Base learner $N$};

    %%%=== Decoration/arrows
    \draw [arrow, scale=0.5] (sample_M_1.south) -- (ml1.north);
    \draw [arrow, scale=0.5] (sample_M_n.south) -- (mln.north);
    \draw [arrow, scale=0.5] (sample_M_N.south) -- (mlN.north);

    \draw [arrow, scale=0.5] (ml1.south) -- (clf1.north);
    \draw [arrow, scale=0.5] (mln.south) -- (clfn.north);
    \draw [arrow, scale=0.5] (mlN.south) -- (clfN.north);

    \draw [arrow, scale=0.5] (label.south) |- (mlN.east);
    \draw [arrow, loosely dashed, scale=0.5] (mlN.west) -- (mln.east);
    \draw [arrow, loosely dashed, scale=0.5] (mln.west) -- (ml1.east);

    \draw [decorate, decoration={brace,mirror,amplitude=13pt,raise=5pt}, line width=1.5pt] (clf1.south) -- (clfN.south) node [below=20pt,midway,sloped] {\fontOne Collective decision};

\end{tikzpicture}


==> 04-tikz/tel-general-concept.tex <==
% !TEX root = ../../main.tex
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*

\begin{tikzpicture}
    % \usetikzlibrary{shapes.geometric, arrows, arrows.meta, calc}
    \tikzset{
        every node/.style={node distance=2cm,
                           align=center,
                           minimum height=1cm,
                           minimum width=\linewidth,
                           inner color=white
        },
        block/.style={rectangle,
                      draw=black,
                      outer color=SeaGreen3,
                      rounded corners
        },
        stage/.style={rectangle,
                      draw=white,
                      outer color=white,
                      text opacity=1,
                      fill opacity=0.5,
                      minimum width=0.01\linewidth,
                      inner sep=0.1pt,
                      anchor=east,
                      rounded corners,
        },
        decomposition/.style={outer color=blue!30
        },
        dataset/.style={minimum width=2cm
        },
        classifier/.style={circle,
                           minimum width=2cm,
                           draw,
                           outer color=red!30
        },
        circle dotted/.style={dash pattern=on 0.5pt off 10pt, line cap=round,line width = 2pt},
        arrow/.style = {-{Stealth[scale=1]}, rounded corners, very thick},
    }


    \newcommand{\printDataset}{
        Training data \\ $ \mathcal{D}$ : $\Big\{ (\ten{X}^m, y^m) \Big\}, \quad \ten{X}^m \in \R^{I \times J \times K} \text{ \ for } m = 1,\ldots,M$
    }
    \newcommand{\printDecomp}{
        % Tensor factorisation \red{through HOSVD with multilinear rank $(R_a, R_b, R_c)$}\\ [1mm]
        Tensor factorisation of each sample from $\mathcal{D}$ \\ [1mm]
        $\ten{X}^m = \td{\ten{G}^m;\mat{A}^m , \mat{B}^m, \mat{C}^m}, \quad m = 1,\ldots,M$ \\ [2mm]
        $\mat{A}^m = \Big[ \mat{a}^m_1 \cdots \mat{a}^m_{R_a} \Big];$
        $\mat{B}^m = \Big[ \mat{b}^m_1 \cdots \mat{b}^m_{R_b} \Big];$
        $\mat{C}^m = \Big[ \mat{c}^m_1 \cdots \mat{c}^m_{R_c} \Big];$
    }
    \newcommand{\printRegroup}{
        Regrouping of the factor vectors into separate datasets\\ [1mm]
        $\mathcal{D}^A_1$:$\Big\{ (\mat{a}^m_1, y^m)\Big\}; \cdots ; \mathcal{D}^A_{R_a}$:$\Big\{ (\mat{a}^m_{R_a}, y^m)\Big\}, \quad m = 1,\ldots,M$ \\
        $\mathcal{D}^B_1$:$\Big\{ (\mat{b}^m_1, y^m)\Big\}; \cdots ; \mathcal{D}^B_{R_b}$:$\Big\{ (\mat{b}^m_{R_b}, y^m)\Big\}, \quad m = 1,\ldots,M$ \\
        $\mathcal{D}^C_1$:$\Big\{ (\mat{c}^m_1, y^m)\Big\}; \cdots ; \mathcal{D}^C_{R_c}$:$\Big\{ (\mat{c}^m_{R_c}, y^m)\Big\}, \quad m = 1,\ldots,M$ \\
    }
    \newcommand{\printFirstClassifier}{
        Train\\
        Classifier\\ [1mm]
        $\mathcal{C}_{1}(\mathcal{D}^A_1)$
    }
    \newcommand{\printLastClassifier}{
        Train\\
        classifier\\ [1mm]
        $\mathcal{C}_{N}(\mathcal{D}^C_{R_c})$
    }
    \newcommand{\printVote}{
        For the $\ten{X}^{new} = \td{ \ten{G}^{new}; \mat{A}^{new}, \mat{B}^{new}, \mat{C}^{new} }$, assign label $y^{new}$\\ [1mm]
        based on majority vote of $\Big\{ \mathcal{C}_{1}(\mat{a}^{new}_1), \ldots, \mathcal{C}_{N}(\mat{c}^{new}_{R_c}) \Big\}$
    }
    \newcommand{\printStage}[1]{
        \textbf{\underline{Stage: #1}}
    }



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MAIN PART OF THE CHART %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node (dataset) [block] {\printDataset};
\node (decomposition) [block, decomposition, below of=dataset] {\printDecomp};
\node (regroup) [block, decomposition, below of=decomposition, node distance=2.8cm] {\printRegroup};
\node (clfA) [classifier, anchor=west]  at ($(regroup.south west)-(0,1.5cm)$) {\printFirstClassifier};
\node (clfC) [classifier, anchor=east]  at ($(regroup.south east)-(0,1.5cm)$) {\printLastClassifier};
\node (dummy) [minimum width=0.1cm, text opacity=1, fill opacity=0] at ($(clfA)!0.5!(clfC)$) {};
\node (vote) [block, below of=dummy, outer color=red!30] {\printVote};
\node (s) [stage, text opacity=1, fill opacity=0] at (decomposition.west) {\printStage{1}};
\node (s) [stage, text opacity=1, fill opacity=0] at (regroup.west) {\printStage{2}};
\node (s) [stage, text opacity=1, fill opacity=0] at (clfA.west) {\printStage{3}};
\node (s) [stage, text opacity=1, fill opacity=0] at (vote.west) {\printStage{4}};



\draw[arrow]  (dataset) -- (decomposition);
\draw[arrow]  (decomposition) -- (regroup);
\draw[arrow]  (regroup) -- (clfA);
\draw[arrow]  (regroup) -- (clfC);
\draw[arrow, dashed]  (clfA) -- (vote);
\draw[arrow, dashed]  (clfC) -- (vote);
\draw[circle dotted] (clfA) -- node[anchor=south, minimum width=1cm, text opacity=1, fill opacity=0] {Total number of classifiers \\$N=R_a+R_b+R_c$} (clfC);




\end{tikzpicture}


==> 04-tikz/tensor-tn-rep.tex <==
% !TEX root = ../../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*


\newcommand{\one}{3}
\newcommand{\I}{6}
\newcommand{\J}{6}
\newcommand{\K}{5}
\newcommand{\fontOne}[1]{\scalebox{7.5}{#1}}
\newcommand{\fontTwo}[1]{\scalebox{4.5}{#1}}


\begin{tikzpicture}
    % Scalar
    \setTNsTikzset

    \fslice[start at={0,0},
            width=\one,
            height=\one,
            anchor=center,
            color=frontal,
            name=scalar]{};
    \node[anchor=west] (equal1) at ($(scalar.east) + (1.5,0)$) {\fontOne{$=$}};
    \node[tnode, outer color=frontal, anchor=west] (nodescalar) at ($(equal1.east) + (1.5,0)$){};
    \node[anchor=center] (xscalar) at  ($(scalar.center) + (0,0)$) {\fontOne{$x$}};



    %Vector
    \fslice[start at=scalar.south,
            yshift=-7,
            name=a1,
            width=\one,
            height=\I,
            anchor=north,
            color=frontal,
            name=vector]{};
    \node[anchor=west] (equal2) at ($(vector.east) + (1.5,0)$) {\fontOne{$=$}};
    \node[tnode, outer color=frontal, anchor=west] (nodevector) at ($(equal2.east) + (1.5,0)$){};
    \node[anchor=center] (xvector) at  ($(vector.center) + (0,0)$) {\fontOne{$\mat{x}$}};
    \tnLeafEE[start at=nodevector.east, label={\fontTwo{$I_1$}}]{}{}{}{};
    \node[anchor=north] (dimsvec) at  ($(vector.south) + (0,-0.4)$) {\fontTwo{$I_1$}};


    %Matrix
    \fslice[start at=scalar.east,
            xshift=17,
            width=\J,
            height=\I,
            anchor=west,
            color=frontal,
            name=matrix]{};
    \node[anchor=west] (equal3) at ($(matrix.east) + (3,0)$) {\fontOne{$=$}};
    \node[tnode, outer color=frontal, anchor=west] (nodematrix) at ($(equal3.east) + (6.2,0)$){};
    \node[anchor=center] (xmatrix) at  ($(matrix.center) + (0,0)$) {\fontOne{$\mat{X}$}};
    \tnLeafEE[start at=nodematrix.east, type=e, label={\fontTwo{$I_2$}}]{}{}{}{};
    \tnLeafWW[start at=nodematrix.west, type=w, label={\fontTwo{$I_1$}}]{}{}{}{};
    \node[anchor=north] (dimsmat) at  ($(matrix.south) + (0,-0.5)$) {\fontTwo{$(I_1 \times I_2)$}};

    %Tensor
    \Tensor[start at=vector.east,
    xshift=17,
    width=\J,
    height=\I,
    depth=\K,
    anchor=west,
    colorf=frontal,
    colorl=frontal,
    colorh=frontal,
    name=tensor]{};
    \node[anchor=west] (equal4) at ($(tensor.east) + (3,0)$) {\fontOne{$=$}};
    \node[tnode, outer color=frontal, anchor=west] (nodetensor) at ($(equal4.east) + (6.2,0)$){};
    \node[anchor=center] (xtensor) at  ($(tensor.center) + (0,0)$) {\fontOne{$\ten{X}$}};
    \tnLeafNN[start at=nodetensor.north, type=n, label=\fontTwo{$I_1$}]{}{}{}{};
    \tnLeafSE[start at=nodetensor.south east, type=se, label=\fontTwo{$I_3$}]{}{}{}{};
    \tnLeafSW[start at=nodetensor.south west, type=sw, label=\fontTwo{$I_2$}]{}{}{}{};
    \node[anchor=north] (dimsmat) at  ($(tensor.south) + (0,-0.5)$) {\fontTwo{$(I_1 \times I_2 \times I_3)$}};

\end{tikzpicture}



==> 04-tikz/topology-duality.tex <==
% !TEX root = ../main.tex
% cSpell:disable
% cSpell:ignoreRegExp ^[\s]*%.*
% cSpell:ignoreRegExp \\[0-9a-zA-Z]*
% cSpell:ignoreRegExp .*\\usepackage.*
% cSpell:ignoreRegExp .*\\cite\{[\w:\-,\s]*\}
% cSpell:ignoreRegExp .*\\c?ref\{[\w:\-]*\}
% cSpell:ignoreRegExp .*\\(begin|end){.*}.*


\newcommand{\localLeafSize}{6cm}
\newcommand{\xShift}{6.5cm} % Shift between different horizontal diagrams
\newcommand{\yShiftTT}{5cm}

\newcommand{\fontLeafs}[1]{\scalebox{4}{#1}} % this is for leafs labels
\newcommand{\fontTNodes}[1]{\scalebox{6}{#1}} % this is for TN cores labels
\newcommand{\fontMNodes}[1]{\scalebox{5}{#1}} % this is for TN matrix cores labels
\newcommand{\fontEq}[1]{\scalebox{10}{#1}} % this is for equation signs


\begin{tikzpicture}
    \setTNsTikzset[leaf size=\localLeafSize]

    \coordinate (start) at (0,0);
    \tnode[name=G, start at=start]{}{\fontTNodes{$\ten{G}$}};
    \tnLeafSW[name=G-l1, start at=G, label=\fontLeafs{$R_1$}]{}{}{}{};
    \tnLeafSE[name=G-l2, start at=G, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafNN[name=G-l3, start at=G, label=\fontLeafs{$R_3$}]{}{}{}{};

    \mnode[name=A1, start at=G-l1.west ]{}{};
    \node[anchor=south east] at (A1.north east) {\fontMNodes{$\mat{A}^{(1)}$}};
    \mnode[name=A2, start at=G-l2.east ]{}{};
    \node[] at (A2.north east) {\fontMNodes{$\mat{A}^{(2)}$}};
    \mnode[name=A3, start at=G-l3.north]{}{};
    \node[] at (A3.north east) {\fontMNodes{$\mat{A}^{(3)}$}};

    \tnLeafSW[name=A1-l, start at=A1, label=\fontLeafs{$I_1$}]{}{}{}{};
    \tnLeafSE[name=A2-l, start at=A2, label=\fontLeafs{$I_2$}]{}{}{}{};
    \tnLeafNN[name=A3-l, start at=A3, label=\fontLeafs{$I_3$}]{}{}{}{};


    \ExtractCoordinateX{A2-l}
    \node[anchor=center] (eq) at ($(\XCoord, 0) + (\xShift,0)$) {\fontEq{$\Leftrightarrow$}};


    \mnode[name=A1, start at=eq, xshift=\xShift, yshift=\yShiftTT]{}{};
    \node[anchor=south] at (A1.north) {\fontMNodes{$\mat{A}^{(1)}$}};
    \tnLeafSS[start at=A1, label=\fontLeafs{$I_1$}]{}{}{}{2*\localLeafSize};
    \tnLeafEE[name=R1, start at=A1, label=\fontLeafs{$R_1$}]{}{}{}{};

    \tnode[name=G, start at=R1.east]{}{\fontTNodes{$\ten{G}$}};
    \tnLeafSS[name=R2, start at=G, label=\fontLeafs{$R_2$}]{}{}{}{};
    \tnLeafEE[name=R3, start at=G, label=\fontLeafs{$R_3$}]{}{}{}{};

    \mnode[name=A2, start at=R2.south]{}{};
    \node[anchor=east] at (A2.west) {\fontMNodes{$\mat{A}^{(2)}$}};
    \tnLeafSS[name=I2, start at=A2, label=\fontLeafs{$I_2$}]{}{}{}{};

    \mnode[name=A3, start at=R3.east]{}{};
    \node[anchor=south] at (A3.north) {\fontMNodes{$\mat{A}^{(3)}$}};
    \tnLeafSS[start at=A3, label=\fontLeafs{$I_3$}]{}{}{}{2*\localLeafSize};


    \ExtractCoordinateX{A3}
    \node[anchor=center] (eq) at ($(\XCoord, 0) + (\xShift,0)$) {\fontEq{$\Leftrightarrow$}};


    \mnode[name=A1, start at=eq, xshift=\xShift, yshift=\yShiftTT]{}{};
    \node[anchor=south] at (A1.north) {\fontMNodes{$\mat{A}^{(1)}$}};
    \tnLeafSS[start at=A1, label=\fontLeafs{$I_1$}]{}{}{}{2*\localLeafSize};
    \tnLeafEE[name=R1, start at=A1, label=\fontLeafs{$R_1$}]{}{}{}{};

    \tnode[name=G, start at=R1.east]{}{\fontTNodes{$\ten{G}$}};
    \tnLeafSS[name=I2, start at=G, label=\fontLeafs{$I_2$}]{}{}{}{2*\localLeafSize};
    \tnLeafEE[name=R3, start at=G, label=\fontLeafs{$R_3$}]{}{}{}{};

    \mnode[name=A3, start at=R3.east]{}{};
    \node[anchor=south] at (A3.north) {\fontMNodes{$\mat{A}^{(3)}$}};
    \tnLeafSS[start at=A3, label=\fontLeafs{$I_3$}]{}{}{}{2*\localLeafSize};

\end{tikzpicture}

